Full-Duplex Massive MIMO Cellular Networks with Low Resolution ADC/DAC

In this paper, we provide an analytical framework for full-duplex (FD) massive multiple-input multiple-output (MIMO) cellular networks with low resolution analog-to-digital and digital-to-analog converters (ADCs and DACs). Matched filters are employed at the FD base stations (BSs) at the transmit and receive sides. For both reverse and forward links, our contributions are (1) derivations of the signal-to-quantization-plus-interference-and-noise ratio (SQINR) for general and special cases; (2) derivations of spectral efficiency for asymptotic cases as well as for power scaling laws; and (3) quantifying effects of quantization error, loopback self-interference, and inter-user interference for hexagonal cells and Poisson Point Process (PPP) tessellations on outage probability and spectral efficiency.

==> figures/array.tikz <==
% We need layers to draw the block diagram


\usetikzlibrary{shapes.misc,shapes.geometric,shapes.symbols,positioning,shadings,automata}
\tikzstyle{XORgate} = [draw,circle]
\newcommand{\antena}{--++(3mm,0)--++(30:5mm)--++(-90:5mm)--++(150:5mm);}
\newcommand{\suma}{\Large$+$}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{orange}{rgb}{0.9100,0.4100,0.1700}
\definecolor{orange}{rgb}{0.0,0.0,0.0}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\usetikzlibrary{shapes,arrows}
\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command
% Define a few styles and constants

\tikzstyle{sensor}=[draw, fill=yellow!30, text width=2em, 
    text centered, minimum height=2em, rounded corners]

\tikzstyle{chain}=[draw, fill=red!30, text width=2em, 
    text centered, minimum height=2em, rounded corners]
    
\tikzstyle{center1}=[draw=white,fill=white!20]   
    
\tikzstyle{ann} = [above, text width=5em]
\tikzstyle{node} = [sensor, text width=4em, fill=orange!50, 
    minimum height=19em, rounded corners]
   
\tikzstyle{circ} = [draw,circle,radius=0.5cm,fill=orange!50]
\def\blockdist{2.3}
\def\edgedist{2.5}
\def\antenna{%
    -- +(0mm,4.0mm) -- +(2.2mm,5.5mm) -- +(-2.2mm,5.5mm) -- +(0mm,4.0mm)
}

\usetikzlibrary{positioning}
\begin{tikzpicture}[thin,scale=0.675]

\node[rectangle,
    %draw = lightgray,
    %text = olive,
    fill = gray!30,
    minimum width = 8.5cm, 
    minimum height = 4.25cm] (r) at (5.35,2.1) {};

 \tkzDefPoint(0,0){A} \tkzDefPoint(1,0){B} \tkzDefPoint(1,.5){C} 
\tkzMarkAngle[fill= orange!40,size=1.4cm,opacity=.5](B,A,C)
\tkzLabelAngle[pos=0.9](B,A,C){$\omega$}  
\draw [-,dotted,line width=1pt] (0,0) to (2,0);                           
\draw [-,dotted,line width=1pt] (0,0) to (2,1);                           
\draw [-,orange,line width=2pt] (2,0) to (10,0); %% Straight line
\draw [-,orange,line width=2pt] (2,0) to (2,0.5);
\draw [-,orange,line width=2pt] (3,0) to (3,0.5);
\draw [-,orange,line width=2pt] (4,0) to (4,0.5);
\draw [-,orange,line width=2pt] (5,0) to (5,0.5);
\draw [-,orange,line width=2pt] (6,0) to (6,0.5);
\draw [-,orange,line width=2pt] (7,0) to (7,0.5);
\draw [-,orange,line width=2pt] (8,0) to (8,0.5);
\draw [-,orange,line width=2pt] (9,0) to (9,0.5);
\draw [-,orange,line width=2pt] (10,0) to (10,0.5);
\node[align=right] at (10,-0.7){\scriptsize{\sffamily{RX Array}}};
\node[] at (2,-0.3){1};
\node[] at (3,-0.3){2};
\node[] at (5,-0.3){$q$};

\draw [-,orange,line width=2pt] (2,1) to (8.88,4.4); %% Straight line
\draw [-,orange,line width=2pt] (2,1) to (1.75,1.5);
\draw [-,orange,line width=2pt] (2.86,1.4) to (2.61,1.9);
\draw [-,orange,line width=2pt] (3.72,1.9) to (3.47,2.4);
\draw [-,orange,line width=2pt] (4.58,2.3) to (4.33,2.8);
\draw [-,orange,line width=2pt] (5.44,2.7) to (5.19,3.2);
\draw [-,orange,line width=2pt] (6.3,3.1) to (6.05,3.6);
\draw [-,orange,line width=2pt] (7.16,3.6) to (6.91,4.1);
\node[] at (6.91,4.3){$p$};
\draw [-,orange,line width=2pt] (8.02,4) to (7.77,4.5);
\draw [-,orange,line width=2pt] (8.88,4.4) to (8.63,4.9);

\node[align=right] at (10,4.8){\scriptsize{\sffamily{TX Array}}};

\draw [-,line width=1.5pt] (5,0) to (7.16,3.6);
\node[] at (5.5,1.7){$d_{pq}~$~};
%\node[] at (6.7,1.7){\sffamily{$\textsf{H}_{\rm los}$}};
\node[] at (7.1,2.7){~\scriptsize{\sffamily{LOS}}};


\draw [-,black,line width=2.5pt] (11.2,2) to (11,3);
\node[] at (10.8,1.7){~\scriptsize{\sffamily{NLOS}}};

\draw [-,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,line width=1pt] (7.16,3.6) to (11.1,2.5);
\draw [-,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,line width=1pt] (11.1,2.5) to (5,0);

%\node[] at (9.5,1.2){~\sffamily{$\textsf{H}_{\rm nlos}[n]$}};

\draw [-,dotted,line width=1pt] (-0.5,0) to (0,0);                                                      
\draw [-,dotted,line width=1pt] (-0.5,1) to (2,1);                                                      
\draw [latex-latex,line width=1pt] (-0.1,0) to (-0.1,1);

\node[align=left] at (-0.4,0.5){$d~$};





     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
     
      
   
\end{tikzpicture}

==> figures/fig1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\overline{\mathsf{sqinr}}^{\text{MF}}_k$ \textsf{(dB)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathsf{CDF}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.0,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=none}
]


\node[right, align=left, rotate=0]
at (axis cs:-9,.6) {\scriptsize\sffamily{Low Resolution with}};
\node[right, align=left, rotate=0]
at (axis cs:-9,.55) {\scriptsize\sffamily{Interuser Interference}};
\draw [-latex,black,line width=.5pt] (4.5,.5) to (2,.57);


\node[right, align=left, rotate=0]
at (axis cs:11.5,.9) {\scriptsize\sffamily{Prop. 3 \cite{massiveforward} }};
\draw [-latex,black,line width=.5pt] (10,.9) to (11.7,.9);

\node[right, align=left, rotate=0]
at (axis cs:8.5,.1) {\scriptsize\sffamily{Low Resolution without}};
\node[right, align=left, rotate=0]
at (axis cs:8.5,.05) {\scriptsize\sffamily{Interuser Interference}};
\draw [-latex,black,line width=.5pt] (7.15,.4) to (13.5,.14);



\node[right, align=left, rotate=57]
at (axis cs:-2,.18) {\scriptsize\sffamily{PPP Tessellation }};

\node[right, align=left, rotate=0]
at (axis cs:10,.8) {\scriptsize\sffamily{Quantization}};
\node[right, align=left, rotate=0]
at (axis cs:10,.75) {\scriptsize\sffamily{Error} $\cong$ 2 \textsf{dB}};
\draw [latex-latex,black,line width=.5pt] (7.4,.6) to (9.4,.6);
\draw [-latex,black,line width=.5pt] (8.4,.6) to (13.5,.73);


\node [draw=none,fill=none] at (rel axis cs: 0.85,0.3) {\shortstack[l]{
\ref{p1} \scriptsize{\sffamily{Prop. 2 \cite{massiveadc}}} \\~
\ref{p2} ~~\scriptsize{\sffamily{Corollary 2}}}};

\draw [-latex,black,line width=.5pt] (15,.62) to (15,.37);

%\node[right, align=left, rotate=0]
%at (axis cs:-8,.3) {$\frac{N_a}{K} = 10$};

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	3e-05\\
-2	8e-05\\
-1	5e-05\\
0	0.00018\\
1	0.00058\\
2	0.00095\\
3	0.00189\\
4	0.00367\\
5	0.00747\\
6	0.01693\\
7	0.03714\\
8	0.09112\\
9	0.24598\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
%\addlegendentry{Proposition 3}
\label{p1}
\addplot [color=mycolor3, line width=.5pt, draw=black, mark=*,only marks, mark options={solid, fill=gray!90}]
  table[row sep=crcr]{%
-10	0\\
%-9	0\\
%-8	0\\
-7	0\\
%-6	0\\
%-5	0\\
-4	0\\
%-3	0\\
%-2	0\\
-1	8e-07\\
%0	6.96e-05\\
%1	0.0006008\\
2	0.0027548\\
%3	0.0085788\\
%4	0.0209376\\
5	0.0429936\\
%6	0.0773856\\
%7	0.1250912\\
8	0.1848408\\
%9	0.2535464\\
%10	0.32682\\
11	0.4001384\\
%12	0.4698676\\
%13	0.5339056\\
14	0.591102\\
%15	0.6416252\\
%16	0.6860616\\
17	0.725414133333333\\
%18	0.760104533333333\\
%19	0.793202222222222\\
20	0.82151\\
};
\addlegendentry{\scriptsize{\sffamily{ Hexagonal Lattice (1 Tier)}}}
\label{p2}
\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	0\\
-1	8e-07\\
0	6.96e-05\\
1	0.0006008\\
2	0.0027548\\
3	0.0085788\\
4	0.0209376\\
5	0.0429936\\
6	0.0773856\\
7	0.1250912\\
8	0.1848408\\
9	0.2535464\\
10	0.32682\\
11	0.4001384\\
12	0.4698676\\
13	0.5339056\\
14	0.591102\\
15	0.6416252\\
16	0.6860616\\
17	0.725414133333333\\
18	0.760104533333333\\
19	0.793202222222222\\
20	0.82151\\
};
\addlegendentry{\scriptsize{\sffamily{ Hexagonal Lattice (4 Tiers)}}}



\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	5e-05\\
-5	2e-05\\
-4	6e-05\\
-3	0.0001\\
-2	0.00035\\
-1	0.00074\\
0	0.00132\\
1	0.00229\\
2	0.00473\\
3	0.01084\\
4	0.02364\\
5	0.05234\\
6	0.13037\\
7	0.38449\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
%\addlegendentry{low resolution}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.03725\\
-9	0.04263\\
-8	0.04847\\
-7	0.05207\\
-6	0.06195\\
-5	0.0676\\
-4	0.07681\\
-3	0.08786\\
-2	0.09922\\
-1	0.11464\\
0	0.13048\\
1	0.15245\\
2	0.17913\\
3	0.21752\\
4	0.26781\\
5	0.34663\\
6	0.46741\\
7	0.67978\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
%\addlegendentry{low resolution, interuser}

%\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
\addplot [color=mycolor3, line width=.5pt, draw=black, mark=*,only marks, mark options={solid, fill=gray!90}]
  table[row sep=crcr]{%
-10	0.03753\\
%-9	0.04293\\
%-8	0.04707\\
-7	0.05583\\
%-6	0.06118\\
%-5	0.06897\\
-4	0.07638\\
%-3	0.08941\\
%-2	0.10097\\
-1	0.11731\\
%0	0.13336\\
%1	0.15615\\
2	0.18492\\
%3	0.22431\\
%4	0.28131\\
5	0.36351\\
6	0.4948\\
7	0.70719\\
8	1\\
%9	1\\
%10	1\\
11	1\\
%12	1\\
%13	1\\
14	1\\
%15	1\\
%16	1\\
17	1\\
%18	1\\
%19	1\\
20	1\\
};
%\addlegendentry{4 tiers}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.03773\\
-9	0.0441473333333333\\
-8	0.0524232\\
-7	0.0614932\\
-6	0.072858\\
-5	0.0870492\\
-4	0.105286\\
-3	0.1287096\\
-2	0.1589848\\
-1	0.1975948\\
0	0.24625\\
1	0.3058776\\
2	0.3769384\\
3	0.4590568\\
4	0.551818\\
5	0.648738\\
6	0.7432992\\
7	0.8293568\\
8	0.9003472\\
9	0.9489032\\
10	0.9789024\\
11	0.9945504\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
%\addlegendentry{PPP}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
5.35355339059327	0.36857864376269\\
5.33730738757295	0.362366005926163\\
5.32037980364502	0.356451685041416\\
5.30280484356883	0.350847631893834\\
5.28461802022575	0.345565170325616\\
5.26585608286	0.340614974354241\\
5.24655694282117	0.336007046603984\\
5.22675959695866	0.331750698094092\\
5.2065040488225	0.327854529424456\\
5.18583122783016	0.324326413396785\\
5.16478290656244	0.32117347910642\\
5.14340161635555	0.318402097536902\\
5.12173056136013	0.316017868686439\\
5.09981353124068	0.314025610252251\\
5.07769481269187	0.312429347895685\\
5.05541909995051	0.311232307107749\\
5.03303140448409	0.310436906691519\\
5.01057696403823	0.31004475387458\\
4.98810115122695	0.310056641061374\\
4.96564938185036	0.310472544232033\\
4.94326702312518	0.311291622990908\\
4.92099930201332	0.312512222264721\\
4.89889121383398	0.31413187564689\\
4.87698743134369	0.316147310381279\\
4.85533221446827	0.3185544539753\\
4.83396932086888	0.321348442429007\\
4.81294191752302	0.324523630063543\\
4.79229249349906	0.328073600929096\\
4.77206277410065	0.331991181769303\\
4.75229363655437	0.336268456515902\\
4.73302502741108	0.340896782284359\\
4.71429588182782	0.345866806838125\\
4.69614404489342	0.351168487486258\\
4.67860619515673	0.356791111376204\\
4.66171777051203	0.362723317140751\\
4.64551289659137	0.368953117855395\\
4.63002431780856	0.37546792525975\\
4.61528333119404	0.382254575194038\\
4.60131972315455	0.389299354199286\\
4.58816170928508	0.396588027227446\\
4.57583587735504	0.404105866405484\\
4.56436713358357	0.411837680795286\\
4.55377865231274	0.41976784708926\\
4.54409182918033	0.427880341179605\\
4.53532623788659	0.436158770537463\\
4.52749959064267	0.444586407336516\\
4.52062770238037	0.453146222254103\\
4.51472445879568	0.461820918881562\\
4.50980178829062	0.470592968674253\\
4.50586963787007	0.479444646370651\\
4.50293595304233	0.488358065808931\\
4.50100666176406	0.497315216068687\\
4.50008566246187	0.506297997864731\\
4.50017481615501	0.515288260119455\\
4.50127394269487	0.524267836639846\\
4.50338082112903	0.533218582825046\\
4.50649119418897	0.542122412330273\\
4.51059877689261	0.550961333613038\\
4.515695269244	0.559717486287794\\
4.52177037300476	0.568373177215561\\
4.52881181250325	0.576910916255607\\
4.53680535943941	0.58531345160694\\
4.54573486163519	0.593563804668194\\
4.55558227567254	0.601645304345482\\
4.56632770335282	0.609541620738873\\
4.57794943190418	0.617236798139442\\
4.5904239778555	0.624715287270209\\
4.60372613448833	0.631961976705819\\
4.61782902277089	0.638962223407475\\
4.63270414567123	0.645701882311426\\
4.64832144573987	0.652167334911226\\
4.66464936584539	0.658345516775992\\
4.68165491294046	0.664223943949078\\
4.69930372472928	0.669790738173808\\
4.71756013910187	0.675034650895305\\
4.73638726619475	0.679945085989903\\
4.75574706293253	0.684512121176229\\
4.77560040989977	0.688726528064682\\
4.79590719038765	0.692579790804804\\
4.81662637145594	0.696064123292841\\
4.83771608684627	0.69917248490476\\
4.85913372157929	0.7018985947229\\
4.88083599806471	0.704236944227514\\
4.90277906355026	0.706182808427583\\
4.92491857873288	0.707732255408372\\
4.94720980735296	0.708882154276461\\
4.96960770659083	0.7096301814862\\
4.9920670180826	0.709974825534775\\
5.01454235937156	0.70991539001644\\
5.03698831561037	0.709451995029704\\
5.05935953132865	0.708585576934658\\
5.08161080208063	0.707317886460911\\
5.10369716578757	0.705651485169983\\
5.12557399359054	0.703589740279271\\
5.14719708002976	0.701136817858083\\
5.16852273236852	0.698297674409451\\
5.18950785888095	0.695078046854772\\
5.21011005592544	0.691484440941479\\
5.23028769362765	0.687524118097189\\
5.25	0.683205080756888\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
15.106066017178	0.622322330470336\\
15.1011922162719	0.62154575074077\\
15.0961139410935	0.620806460630177\\
15.0908414530707	0.620105953986729\\
15.0853854060677	0.619445646290702\\
15.079756824858	0.61882687179428\\
15.0739670828464	0.618250880825498\\
15.0680278790876	0.617718837261762\\
15.0619512146467	0.617231816178057\\
15.055749368349	0.616790801674598\\
15.0494348719687	0.616396684888302\\
15.0430204849067	0.616050262192113\\
15.036519168408	0.615752233585805\\
15.0299440593722	0.615503201281531\\
15.0233084438076	0.615303668486961\\
15.0166257299852	0.615154038388469\\
15.0099094213452	0.61505461333644\\
15.0031730892115	0.615005594234322\\
14.9964303453681	0.615007080132672\\
14.9896948145551	0.615059068029004\\
14.9829801069376	0.615161452873864\\
14.976299790604	0.61531402778309\\
14.9696673641502	0.615516484455861\\
14.9630962294031	0.61576841379766\\
14.9565996643405	0.616069306746913\\
14.9501907962607	0.616418555303626\\
14.9438825752569	0.616815453757943\\
14.9376877480497	0.617259200116137\\
14.9316188322302	0.617748897721163\\
14.9256880909663	0.618283557064488\\
14.9199075082233	0.618862097785545\\
14.9142887645483	0.619483350854766\\
14.908843213468	0.620146060935782\\
14.903581858547	0.620848888922026\\
14.8985153311536	0.621590414642594\\
14.8936538689774	0.622369139731924\\
14.8890072953426	0.623183490657469\\
14.8845849993582	0.624031821899255\\
14.8803959169464	0.624912419274911\\
14.8764485127855	0.625823503403431\\
14.8727507632065	0.626763233300686\\
14.8693101400751	0.627729710099411\\
14.8661335956938	0.628720980886157\\
14.8632275487541	0.629735042647451\\
14.860597871366	0.630769846317183\\
14.8582498771928	0.631823300917065\\
14.8561883107141	0.632893277781763\\
14.8544173376387	0.633977614860195\\
14.8529405364872	0.635074121084282\\
14.851760891361	0.636180580796331\\
14.8508807859127	0.637294758226116\\
14.8503019985292	0.638414402008586\\
14.8500256987386	0.639537249733091\\
14.8500524448465	0.640661032514932\\
14.8503821828085	0.641783479579981\\
14.8510142463387	0.642902322853131\\
14.8519473582567	0.644015301541284\\
14.8531796330678	0.64512016670163\\
14.8547085807732	0.646214685785974\\
14.8565311119014	0.647296647151945\\
14.858643543751	0.648363864531951\\
14.8610416078318	0.649414181450867\\
14.8637204584906	0.650445475583524\\
14.8666746827018	0.651455663043185\\
14.8698983110058	0.652442702592359\\
14.8733848295713	0.65340459976743\\
14.8771271933567	0.654339410908776\\
14.8811178403465	0.655245247088227\\
14.8853487068313	0.656120277925934\\
14.8898112437014	0.656962735288928\\
14.894496433722	0.657770916863903\\
14.8993948097536	0.658543189596999\\
14.9044964738821	0.659277992993635\\
14.9097911174188	0.659973842271726\\
14.9152680417306	0.660629331361913\\
14.9209161798584	0.661243135748738\\
14.9267241188798	0.661814015147029\\
14.9326801229699	0.662340816008085\\
14.9387721571163	0.6628224738506\\
14.9449879114368	0.663258015411605\\
14.9513148260539	0.663646560613095\\
14.9577401164738	0.663987324340362\\
14.9642507994194	0.664279618028439\\
14.9708337190651	0.664522851053448\\
14.9774755736199	0.664716531926046\\
14.9841629422059	0.664860269284558\\
14.9908823119773	0.664953772685775\\
14.9976201054248	0.664996853191847\\
15.0043627078115	0.664989423752055\\
15.0110964946831	0.664931499378713\\
15.0178078593986	0.664823197116832\\
15.0244832406242	0.664664735807614\\
15.0311091497363	0.664456435646248\\
15.0376721980772	0.664198717534909\\
15.0441591240089	0.66389210223226\\
15.0505568197106	0.663537209301181\\
15.0568523576643	0.663134755856847\\
15.0630330167776	0.662685555117685\\
15.0690863080883	0.662190514762149\\
15.075	0.661650635094611\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/pic1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
%\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
%\definecolor{mycolor8}{rgb}{0.63500,0.07800,0.18400}%
%

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\overline{\mathsf{sqinr}}^{\mathsf{MF}}_k~\mathsf{(dB)}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathsf{CDF}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.0,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=none}
]


\node[right, align=left, rotate=0]
at (axis cs:-9,.6) {\scriptsize\sffamily{Low Resolution with}};
\node[right, align=left, rotate=0]
at (axis cs:-9,.55) {\scriptsize\sffamily{Inter-User Interference}};
\draw [-latex,black,line width=.5pt] (4.5,.5) to (2.3,.57);


\node[right, align=left, rotate=0]
at (axis cs:11.5,.9) {\scriptsize\sffamily{Prop. 3 \cite{massiveforward} }};
\draw [-latex,black,line width=.5pt] (10,.9) to (11.7,.9);

\node[right, align=left, rotate=0]
at (axis cs:8.5,.1) {\scriptsize\sffamily{Low Resolution without}};
\node[right, align=left, rotate=0]
at (axis cs:8.5,.05) {\scriptsize\sffamily{Inter-User Interference}};
\draw [-latex,black,line width=.5pt] (7.15,.4) to (13.5,.14);



%\node[right, align=left, rotate=57]
%at (axis cs:-2,.17) {\scriptsize\sffamily{PPP Tessellation }};

\node[right, align=left, rotate=0]
at (axis cs:-10,.3) {\scriptsize\sffamily{PPP Tessellation }};
\draw [latex-,black,line width=.5pt] (-1,.3) to (1,.3);


\node[right, align=left, rotate=0]
at (axis cs:10,.8) {\scriptsize\sffamily{Quantization}};
\node[right, align=left, rotate=0]
at (axis cs:10,.75) {\scriptsize\sffamily{Error} $\cong$ 2 \textsf{dB}};
\draw [latex-latex,black,line width=.5pt] (7.4,.6) to (9.4,.6);
\draw [-latex,black,line width=.5pt] (8.4,.6) to (13.5,.73);


\node [draw=none,fill=none] at (rel axis cs: 0.85,0.3) {\shortstack[l]{
\ref{p1} \scriptsize{\sffamily{Prop. 2 \cite{massiveadc}}} \\~
\ref{p2} ~~\scriptsize{\sffamily{Corollary 2}}}};

\node[right, align=left, rotate=0]
at (axis cs:13.78,.21) {\scriptsize\sffamily{(Single Cell)}};

\draw [-latex,black,line width=.5pt] (15,.62) to (15,.37);


%\addplot [color=black, line width=1.3pt]


\addplot [color=mycolor3, line width=1.3pt, mark=none, mark options={solid, mycolor4}]
%\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	0\\
-9.5	0\\
-9	0\\
-8.5	0\\
-8	0\\
-7.5	0\\
-7	0\\
-6.5	0\\
-6	0\\
-5.5	0\\
-5	1e-05\\
-4.5	1e-05\\
-4	0\\
-3.5	2e-05\\
-3	3e-05\\
-2.5	1e-05\\
-2	3e-05\\
-1.5	6e-05\\
-1	0.00011\\
-0.5	0.00015\\
0	0.00021\\
0.5	0.0003\\
1	0.00048\\
1.5	0.00062\\
2	0.00089\\
2.5	0.00114\\
3	0.00164\\
3.5	0.0026\\
4	0.00369\\
4.5	0.00542\\
5	0.00803\\
5.5	0.01174\\
6	0.01729\\
6.5	0.02508\\
7	0.03829\\
7.5	0.05732\\
8	0.09096\\
8.5	0.14528\\
9	0.24289\\
9.5	0.44274\\
10	1\\
10.5	1\\
11	1\\
11.5	1\\
12	1\\
12.5	1\\
13	1\\
13.5	1\\
14	1\\
14.5	1\\
15	1\\
15.5	1\\
16	1\\
16.5	1\\
17	1\\
17.5	1\\
18	1\\
18.5	1\\
19	1\\
19.5	1\\
20	1\\
};
%\addlegendentry{Proposition 3}
%\label{p1}
\addlegendentry{\scriptsize{\sffamily{ Hexagonal Lattice (1 Tier)}}}

\addplot [color=cornellred, line width=1.3pt,dash pattern={on 10pt off 1pt on 0pt off 0pt}, mark=none, mark options={solid, red}]
%\addplot [color=white,fill opacity=0, line width=.5pt, draw=black, mark=*,only marks, mark options={solid, fill=none}]
  table[row sep=crcr]{%
-10	0.03895\\
%-9.5	0.03959\\
%-9	0.04252\\
%-8.5	0.04492\\
%-8	0.04718\\
%-7.5	0.05213\\
-7	0.05436\\
%-6.5	0.05688\\
%-6	0.05993\\
%-5.5	0.06306\\
%-5	0.06836\\
%-4.5	0.07241\\
-4	0.0778\\
%-3.5	0.08231\\
%-3	0.08702\\
%-2.5	0.09475\\
%-2	0.10188\\
%-1.5	0.1071\\
-1	0.1155\\
%-0.5	0.12275\\
%0	0.13185\\
%0.5	0.14412\\
%1	0.15619\\
%1.5	0.17194\\
2	0.18425\\
%2.5	0.20132\\
%3	0.22469\\
3.5	0.24994\\
%4	0.28162\\
%4.5	0.31857\\
5	0.36339\\
%5.5	0.42151\\
6	0.49691\\
6.5	0.58602\\
7	0.70867\\
%7.5	0.88931\\
8	1\\
%8.5	1\\
%9	1\\
%9.5	1\\
%10	1\\
%10.5	1\\
11	1\\
%11.5	1\\
%12	1\\
%12.5	1\\
%13	1\\
%13.5	1\\
14	1\\
%14.5	1\\
%15	1\\
%15.5	1\\
%16	1\\
%16.5	1\\
17	1\\
%17.5	1\\
%18	1\\
%18.5	1\\
%19	1\\
%19.5	1\\
20	1\\
};
\addlegendentry{\scriptsize{\sffamily{ Hexagonal Lattice (2 Tiers)}}}

\addplot [color=mycolor2, line width=1.3pt, mark=none, mark options={solid, rotate=0, mycolor3}]
  table[row sep=crcr]{%
-10	0\\
-9.5	0\\
-9	0\\
-8.5	0\\
-8	0\\
-7.5	0\\
-7	0\\
-6.5	0\\
-6	0\\
-5.5	0\\
-5	0\\
-4.5	0\\
-4	0\\
-3.5	0\\
-3	0\\
-2.5	0\\
-2	0\\
-1.5	0\\
-1	0\\
-0.5	0\\
0	0\\
0.5	4e-07\\
1	2.8e-06\\
1.5	1.92e-05\\
2	9.48e-05\\
2.5	0.000368\\
3	0.0011076\\
3.5	0.002764\\
4	0.0060424\\
4.5	0.0117032\\
5	0.0206896\\
5.5	0.0337848\\
6	0.0516236\\
6.5	0.0743804\\
7	0.1020348\\
7.5	0.1339948\\
8	0.169506\\
8.5	0.2076164\\
9	0.247494\\
9.5	0.2880612\\
10	0.3287696\\
10.5	0.3689364\\
11	0.408078\\
11.5	0.445546\\
12	0.481308\\
12.5	0.5148592\\
13	0.5461492\\
13.5	0.5751648\\
14	0.602176\\
14.5	0.6273272\\
15	0.6509316\\
15.5	0.6731752\\
16	0.6942264\\
16.5	0.7142048\\
17	0.7328736\\
17.5	0.7502056\\
18	0.7663112\\
18.5	0.781083466666667\\
19	0.794590666666667\\
19.5	0.807725111111111\\
20	0.81947\\
};
%\addlegendentry{\scriptsize{\sffamily{ Hexagonal Lattice (1 Tier)}}}
\label{p1}

\addplot [color=mycolor3, line width=.5pt, draw=black, mark=*,only marks, mark options={solid, fill=gray!90}]
%\addplot [color=mycolor3, line width=.5pt, draw=black, mark=*,only marks, mark options={solid, fill=red!90}]
  table[row sep=crcr]{%
-10	0\\
%-9.5	0\\
%-9	0\\
%-8.5	0\\
%-8	0\\
%-7.5	0\\
-7	0\\
%-6.5	0\\
%-6	0\\
%-5.5	0\\
%-5	0\\
%-4.5	0\\
-4	0\\
%-3.5	0\\
%-3	0\\
%-2.5	0\\
%-2	0\\
%-1.5	0\\
-1	0\\
%-0.5	0\\
%0	0\\
%0.5	4e-07\\
%1	2.8e-06\\
%1.5	1.92e-05\\
2	9.48e-05\\
%2.5	0.000368\\
%3	0.0011076\\
%3.5	0.002764\\
%4	0.0060424\\
%4.5	0.0117032\\
5	0.0206896\\
%5.5	0.0337848\\
%6	0.0516236\\
%6.5	0.0743804\\
%7	0.1020348\\
%7.5	0.1339948\\
8	0.169506\\
%8.5	0.2076164\\
%9	0.247494\\
%9.5	0.2880612\\
%10	0.3287696\\
%10.5	0.3689364\\
11	0.408078\\
%11.5	0.445546\\
%12	0.481308\\
%12.5	0.5148592\\
%13	0.5461492\\
%13.5	0.5751648\\
14	0.602176\\
%14.5	0.6273272\\
%15	0.6509316\\
%15.5	0.6731752\\
%16	0.6942264\\
%16.5	0.7142048\\
17	0.7328736\\
%17.5	0.7502056\\
%18	0.7663112\\
%18.5	0.781083466666667\\
%19	0.794590666666667\\
%19.5	0.807725111111111\\
20	0.81947\\
};
\label{p2}





\addplot [color=mycolor3, line width=1.3pt, mark=none, mark options={solid, mycolor4}]
%\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
-10	0\\
-9.5	1e-05\\
-9	0\\
-8.5	0\\
-8	0\\
-7.5	0\\
-7	0\\
-6.5	1e-05\\
-6	2e-05\\
-5.5	3e-05\\
-5	5e-05\\
-4.5	5e-05\\
-4	0.00011\\
-3.5	7e-05\\
-3	0.00012\\
-2.5	0.0002\\
-2	0.00031\\
-1.5	0.00037\\
-1	0.00047\\
-0.5	0.00081\\
0	0.0011\\
0.5	0.00165\\
1	0.00263\\
1.5	0.00361\\
2	0.00532\\
2.5	0.00721\\
3	0.01013\\
3.5	0.01592\\
4	0.02422\\
4.5	0.03494\\
5	0.05229\\
5.5	0.08098\\
6	0.13098\\
6.5	0.21707\\
7	0.38597\\
7.5	0.76363\\
8	1\\
8.5	1\\
9	1\\
9.5	1\\
10	1\\
10.5	1\\
11	1\\
11.5	1\\
12	1\\
12.5	1\\
13	1\\
13.5	1\\
14	1\\
14.5	1\\
15	1\\
15.5	1\\
16	1\\
16.5	1\\
17	1\\
17.5	1\\
18	1\\
18.5	1\\
19	1\\
19.5	1\\
20	1\\
};
%\addlegendentry{low resolution}

%\addplot [color=black, line width=1.3pt]
\addplot [color=mycolor3, line width=1.3pt, mark=none, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-10	0.03804\\
-9.5	0.04099\\
-9	0.04248\\
-8.5	0.0471\\
-8	0.04811\\
-7.5	0.05058\\
-7	0.05416\\
-6.5	0.05559\\
-6	0.06079\\
-5.5	0.0627\\
-5	0.06807\\
-4.5	0.07135\\
-4	0.07746\\
-3.5	0.08102\\
-3	0.08759\\
-2.5	0.09377\\
-2	0.09834\\
-1.5	0.10825\\
-1	0.1125\\
-0.5	0.12166\\
0	0.1309\\
0.5	0.14413\\
1	0.1517\\
1.5	0.16567\\
2	0.18208\\
2.5	0.1979\\
3	0.2174\\
3.5	0.23934\\
4	0.26779\\
4.5	0.30132\\
5	0.34611\\
5.5	0.39942\\
6	0.46743\\
6.5	0.55554\\
7	0.67944\\
7.5	0.87694\\
8	1\\
8.5	1\\
9	1\\
9.5	1\\
10	1\\
10.5	1\\
11	1\\
11.5	1\\
12	1\\
12.5	1\\
13	1\\
13.5	1\\
14	1\\
14.5	1\\
15	1\\
15.5	1\\
16	1\\
16.5	1\\
17	1\\
17.5	1\\
18	1\\
18.5	1\\
19	1\\
19.5	1\\
20	1\\
};
%\addlegendentry{low resolution, interuser}

%\addplot [color=black, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]

%\addlegendentry{4 tiers}

%\addplot [color=black, line width=1.3pt]
\addplot [color=mycolor4, line width=1.3pt, mark=none, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-10	0.03836\\
-9.5	0.0407231111111111\\
-9	0.0437838666666667\\
-8.5	0.0469486666666667\\
-8	0.0506012\\
-7.5	0.0545884\\
-7	0.0590604\\
-6.5	0.0639724\\
-6	0.069462\\
-5.5	0.0755384\\
-5	0.0822956\\
-4.5	0.089832\\
-4	0.0983604\\
-3.5	0.1079528\\
-3	0.1188956\\
-2.5	0.1314752\\
-2	0.1460496\\
-1.5	0.1626028\\
-1	0.18161\\
-0.5	0.2034028\\
0	0.2281932\\
0.5	0.2559528\\
1	0.2872128\\
1.5	0.3218916\\
2	0.359816\\
2.5	0.4008372\\
3	0.4447744\\
3.5	0.4911092\\
4	0.5394148\\
4.5	0.5894872\\
5	0.6411564\\
5.5	0.6956204\\
6	0.7523856\\
6.5	0.8091484\\
7	0.8632092\\
7.5	0.9117516\\
8	0.949712\\
8.5	0.9753044\\
9	0.9906312\\
9.5	0.9980444\\
10	1\\
10.5	1\\
11	1\\
11.5	1\\
12	1\\
12.5	1\\
13	1\\
13.5	1\\
14	1\\
14.5	1\\
15	1\\
15.5	1\\
16	1\\
16.5	1\\
17	1\\
17.5	1\\
18	1\\
18.5	1\\
19	1\\
19.5	1\\
20	1\\
};
%\addlegendentry{PPP}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
5.35355339059327	0.36857864376269\\
5.33730738757295	0.362366005926163\\
5.32037980364502	0.356451685041416\\
5.30280484356883	0.350847631893834\\
5.28461802022575	0.345565170325616\\
5.26585608286	0.340614974354241\\
5.24655694282117	0.336007046603984\\
5.22675959695866	0.331750698094092\\
5.2065040488225	0.327854529424456\\
5.18583122783016	0.324326413396785\\
5.16478290656244	0.32117347910642\\
5.14340161635555	0.318402097536902\\
5.12173056136013	0.316017868686439\\
5.09981353124068	0.314025610252251\\
5.07769481269187	0.312429347895685\\
5.05541909995051	0.311232307107749\\
5.03303140448409	0.310436906691519\\
5.01057696403823	0.31004475387458\\
4.98810115122695	0.310056641061374\\
4.96564938185036	0.310472544232033\\
4.94326702312518	0.311291622990908\\
4.92099930201332	0.312512222264721\\
4.89889121383398	0.31413187564689\\
4.87698743134369	0.316147310381279\\
4.85533221446827	0.3185544539753\\
4.83396932086888	0.321348442429007\\
4.81294191752302	0.324523630063543\\
4.79229249349906	0.328073600929096\\
4.77206277410065	0.331991181769303\\
4.75229363655437	0.336268456515902\\
4.73302502741108	0.340896782284359\\
4.71429588182782	0.345866806838125\\
4.69614404489342	0.351168487486258\\
4.67860619515673	0.356791111376204\\
4.66171777051203	0.362723317140751\\
4.64551289659137	0.368953117855395\\
4.63002431780856	0.37546792525975\\
4.61528333119404	0.382254575194038\\
4.60131972315455	0.389299354199286\\
4.58816170928508	0.396588027227446\\
4.57583587735504	0.404105866405484\\
4.56436713358357	0.411837680795286\\
4.55377865231274	0.41976784708926\\
4.54409182918033	0.427880341179605\\
4.53532623788659	0.436158770537463\\
4.52749959064267	0.444586407336516\\
4.52062770238037	0.453146222254103\\
4.51472445879568	0.461820918881562\\
4.50980178829062	0.470592968674253\\
4.50586963787007	0.479444646370651\\
4.50293595304233	0.488358065808931\\
4.50100666176406	0.497315216068687\\
4.50008566246187	0.506297997864731\\
4.50017481615501	0.515288260119455\\
4.50127394269487	0.524267836639846\\
4.50338082112903	0.533218582825046\\
4.50649119418897	0.542122412330273\\
4.51059877689261	0.550961333613038\\
4.515695269244	0.559717486287794\\
4.52177037300476	0.568373177215561\\
4.52881181250325	0.576910916255607\\
4.53680535943941	0.58531345160694\\
4.54573486163519	0.593563804668194\\
4.55558227567254	0.601645304345482\\
4.56632770335282	0.609541620738873\\
4.57794943190418	0.617236798139442\\
4.5904239778555	0.624715287270209\\
4.60372613448833	0.631961976705819\\
4.61782902277089	0.638962223407475\\
4.63270414567123	0.645701882311426\\
4.64832144573987	0.652167334911226\\
4.66464936584539	0.658345516775992\\
4.68165491294046	0.664223943949078\\
4.69930372472928	0.669790738173808\\
4.71756013910187	0.675034650895305\\
4.73638726619475	0.679945085989903\\
4.75574706293253	0.684512121176229\\
4.77560040989977	0.688726528064682\\
4.79590719038765	0.692579790804804\\
4.81662637145594	0.696064123292841\\
4.83771608684627	0.69917248490476\\
4.85913372157929	0.7018985947229\\
4.88083599806471	0.704236944227514\\
4.90277906355026	0.706182808427583\\
4.92491857873288	0.707732255408372\\
4.94720980735296	0.708882154276461\\
4.96960770659083	0.7096301814862\\
4.9920670180826	0.709974825534775\\
5.01454235937156	0.70991539001644\\
5.03698831561037	0.709451995029704\\
5.05935953132865	0.708585576934658\\
5.08161080208063	0.707317886460911\\
5.10369716578757	0.705651485169983\\
5.12557399359054	0.703589740279271\\
5.14719708002976	0.701136817858083\\
5.16852273236852	0.698297674409451\\
5.18950785888095	0.695078046854772\\
5.21011005592544	0.691484440941479\\
5.23028769362765	0.687524118097189\\
5.25	0.683205080756888\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
15.106066017178	0.622322330470336\\
15.1011922162719	0.62154575074077\\
15.0961139410935	0.620806460630177\\
15.0908414530707	0.620105953986729\\
15.0853854060677	0.619445646290702\\
15.079756824858	0.61882687179428\\
15.0739670828464	0.618250880825498\\
15.0680278790876	0.617718837261762\\
15.0619512146467	0.617231816178057\\
15.055749368349	0.616790801674598\\
15.0494348719687	0.616396684888302\\
15.0430204849067	0.616050262192113\\
15.036519168408	0.615752233585805\\
15.0299440593722	0.615503201281531\\
15.0233084438076	0.615303668486961\\
15.0166257299852	0.615154038388469\\
15.0099094213452	0.61505461333644\\
15.0031730892115	0.615005594234322\\
14.9964303453681	0.615007080132672\\
14.9896948145551	0.615059068029004\\
14.9829801069376	0.615161452873864\\
14.976299790604	0.61531402778309\\
14.9696673641502	0.615516484455861\\
14.9630962294031	0.61576841379766\\
14.9565996643405	0.616069306746913\\
14.9501907962607	0.616418555303626\\
14.9438825752569	0.616815453757943\\
14.9376877480497	0.617259200116137\\
14.9316188322302	0.617748897721163\\
14.9256880909663	0.618283557064488\\
14.9199075082233	0.618862097785545\\
14.9142887645483	0.619483350854766\\
14.908843213468	0.620146060935782\\
14.903581858547	0.620848888922026\\
14.8985153311536	0.621590414642594\\
14.8936538689774	0.622369139731924\\
14.8890072953426	0.623183490657469\\
14.8845849993582	0.624031821899255\\
14.8803959169464	0.624912419274911\\
14.8764485127855	0.625823503403431\\
14.8727507632065	0.626763233300686\\
14.8693101400751	0.627729710099411\\
14.8661335956938	0.628720980886157\\
14.8632275487541	0.629735042647451\\
14.860597871366	0.630769846317183\\
14.8582498771928	0.631823300917065\\
14.8561883107141	0.632893277781763\\
14.8544173376387	0.633977614860195\\
14.8529405364872	0.635074121084282\\
14.851760891361	0.636180580796331\\
14.8508807859127	0.637294758226116\\
14.8503019985292	0.638414402008586\\
14.8500256987386	0.639537249733091\\
14.8500524448465	0.640661032514932\\
14.8503821828085	0.641783479579981\\
14.8510142463387	0.642902322853131\\
14.8519473582567	0.644015301541284\\
14.8531796330678	0.64512016670163\\
14.8547085807732	0.646214685785974\\
14.8565311119014	0.647296647151945\\
14.858643543751	0.648363864531951\\
14.8610416078318	0.649414181450867\\
14.8637204584906	0.650445475583524\\
14.8666746827018	0.651455663043185\\
14.8698983110058	0.652442702592359\\
14.8733848295713	0.65340459976743\\
14.8771271933567	0.654339410908776\\
14.8811178403465	0.655245247088227\\
14.8853487068313	0.656120277925934\\
14.8898112437014	0.656962735288928\\
14.894496433722	0.657770916863903\\
14.8993948097536	0.658543189596999\\
14.9044964738821	0.659277992993635\\
14.9097911174188	0.659973842271726\\
14.9152680417306	0.660629331361913\\
14.9209161798584	0.661243135748738\\
14.9267241188798	0.661814015147029\\
14.9326801229699	0.662340816008085\\
14.9387721571163	0.6628224738506\\
14.9449879114368	0.663258015411605\\
14.9513148260539	0.663646560613095\\
14.9577401164738	0.663987324340362\\
14.9642507994194	0.664279618028439\\
14.9708337190651	0.664522851053448\\
14.9774755736199	0.664716531926046\\
14.9841629422059	0.664860269284558\\
14.9908823119773	0.664953772685775\\
14.9976201054248	0.664996853191847\\
15.0043627078115	0.664989423752055\\
15.0110964946831	0.664931499378713\\
15.0178078593986	0.664823197116832\\
15.0244832406242	0.664664735807614\\
15.0311091497363	0.664456435646248\\
15.0376721980772	0.664198717534909\\
15.0441591240089	0.66389210223226\\
15.0505568197106	0.663537209301181\\
15.0568523576643	0.663134755856847\\
15.0630330167776	0.662685555117685\\
15.0690863080883	0.662190514762149\\
15.075	0.661650635094611\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/pic2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Number of Quantization Bits} ($b$)},
ymin=4,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Spectral Efficiency (bits/s/Hz/cell)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(.6,0.28)},legend cell align=left, align=left, draw=none,fill=none}
]

\node [draw=none,fill=none] at (rel axis cs: 0.465,0.52) {\shortstack[l]{
\ref{bb1} \scriptsize{\sffamily{Exact}} \\~
\ref{bb2} ~~\scriptsize{\sffamily{Corollary 2}}}};
\node[right, align=left, rotate=0]
at (axis cs:6.4,5.05) {\scriptsize\sffamily{($P_{\mathsf{SI}} = 10~\mathsf{W}$)}};

\draw [-latex,black,line width=.5pt] (5,5.32) to (5,5.17);

\draw [-latex,black,line width=.5pt] (5,4.74) to (5,4.55);


\node[right, align=left, rotate=0]
at (axis cs:6.4,4.4) {\scriptsize\sffamily{($P_{\mathsf{SI}} = 40~\mathsf{W}$)}};

\node[right, align=left, rotate=0]
at (axis cs:1.2,4.12) {\scriptsize\sffamily{PPP Tessellation}};

\node[right, align=left, rotate=0]
at (axis cs:4,5.75) {\scriptsize\sffamily{Exact (Self-Interference Free)}};



%\addplot [color=black, line width=1.3pt]
\addplot [color=mycolor4, line width=1.3pt, mark=none, mark options={solid, rotate=0, mycolor3}]
  table[row sep=crcr]{%
1	4.45351900584641\\
1.2	4.53445783042197\\
1.4	4.59961929234239\\
1.6	4.65074238875653\\
1.8	4.68956611681324\\
2	4.71782947366139\\
2.2	4.73727145644985\\
2.4	4.74963106232746\\
2.6	4.7566472884431\\
2.8	4.76005913194562\\
3	4.76160558998389\\
3.2	4.76274241964157\\
3.4	4.76379241774151\\
3.6	4.76479514104139\\
3.8	4.76579014629886\\
4	4.76681699027158\\
4.2	4.76790674039403\\
4.4	4.76905650680787\\
4.6	4.77025491033161\\
4.8	4.77149057178371\\
5	4.77275211198268\\
5.2	4.77400948836301\\
5.4	4.77515800482331\\
5.6	4.77607430187821\\
5.8	4.77663502004235\\
6	4.77671679983034\\
6.2	4.77626055539633\\
6.4	4.77546429545253\\
6.6	4.77459030235066\\
6.8	4.77390085844242\\
7	4.77365824607954\\
7.2	4.77403705330001\\
7.4	4.7748610908869\\
7.6	4.77586647530955\\
7.8	4.7767893230373\\
8	4.7773657505395\\
8.2	4.77740046011274\\
8.4	4.77697249736256\\
8.6	4.77622949372176\\
8.8	4.77531908062313\\
9	4.77438888949946\\
9.2	4.77358655178355\\
9.4	4.7730596989082\\
9.6	4.77295596230618\\
9.8	4.7734229734103\\
10	4.77460836365334\\
};
\addlegendentry{\textsf{Exact}}



%\addplot [color=white,fill opacity=0, line width=.5pt, draw=black, mark=*,only marks, mark options={solid, fill=gray!90}]
\addplot [color=cornellred, line width=1.3pt,dash pattern={on 10pt off 1pt on 0pt off 0pt}, mark=none, mark options={solid, red}]
  table[row sep=crcr]{%
1	4.7845973092719\\
%1.2	4.78063899762307\\
%1.4	4.77802353786343\\
1.6	4.77653851010865\\
%1.8	4.77597149447442\\
%2	4.77611007107642\\
2.2	4.7767418200303\\
%2.4	4.77765432145176\\
%2.6	4.77863515545647\\
%2.8	4.7794719021601\\
%3	4.77995214167834\\
3.2	4.77992587293246\\
%3.4	4.77949277006625\\
%3.6	4.77881492602907\\
%3.8	4.77805443377031\\
%4	4.77737338623935\\
4.2	4.77689092130036\\
%4.4	4.77655435647667\\
%4.6	4.77626805420642\\
%4.8	4.77593637692774\\
%5	4.77546368707876\\
5.2	4.77478182348995\\
%5.4	4.77393253056114\\
%5.6	4.77298502908451\\
%5.8	4.77200853985223\\
%6	4.77107228365648\\
6.2	4.77023991046926\\
%6.4	4.76955278698189\\
%6.6	4.76904670906553\\
%6.8	4.76875747259133\\
%7	4.76872087343042\\
7.2	4.76895883452949\\
%7.4	4.76943778713728\\
%7.6	4.77011028957804\\
%7.8	4.77092890017606\\
%8	4.77184617725557\\
8.2	4.77281835618008\\
%8.4	4.77381638046991\\
%8.6	4.77481487068461\\
%8.8	4.77578844738375\\
%9	4.77671173112686\\
9.2	4.77755934247351\\
%9.4	4.77830590198324\\
%9.6	4.77892603021562\\
%9.8	4.77939434773018\\
10	4.77968547508649\\
};
\addlegendentry{\textsf{Lemma 1}}

%\addplot [color=black, line width=1.3pt]
\addplot [color=mycolor2, line width=1.3pt, mark=none, mark options={solid, rotate=0, mycolor3}]
  table[row sep=crcr]{%
1	4.78561143925126\\
1.2	4.96403878538508\\
1.4	5.11308156010669\\
1.6	5.23568542513263\\
1.8	5.33479604217942\\
2	5.41335907296359\\
2.2	5.47432017920166\\
2.4	5.52062502261017\\
2.6	5.55521926490564\\
2.8	5.58104856780459\\
3	5.60105859302355\\
3.2	5.61773978871887\\
3.4	5.63176174880622\\
3.6	5.64333885364108\\
3.8	5.65268548357896\\
4	5.66001601897532\\
4.2	5.66556178085064\\
4.4	5.66962185288526\\
4.6	5.67251225942449\\
4.8	5.67454902481365\\
5	5.67604817339804\\
5.2	5.67726639033581\\
5.4	5.67822300403638\\
5.6	5.67887800372197\\
5.8	5.67919137861484\\
6	5.67912311793723\\
6.2	5.67867976363962\\
6.4	5.67805406858555\\
6.6	5.67748533836678\\
6.8	5.67721287857509\\
7	5.67747599480226\\
7.2	5.67841569245831\\
7.4	5.67977977622625\\
7.6	5.68121775060735\\
7.8	5.68237912010286\\
8	5.68291338921405\\
8.2	5.6825754919276\\
8.4	5.68154208017182\\
8.6	5.68009523536048\\
8.8	5.67851703890731\\
9	5.67708957222607\\
9.2	5.67609491673049\\
9.4	5.67581515383433\\
9.6	5.67653236495132\\
9.8	5.67852863149522\\
10	5.68208603487976\\
};
%\addlegendentry{Interference-Free}

%\addplot [color=black, line width=1.3pt]
\addplot [color=mycolor3, line width=1.3pt, mark=none, mark options={solid, rotate=0, mycolor3}]
  table[row sep=crcr]{%
1	4.69097046941392\\
1.2	4.82987876032003\\
1.4	4.94484121555539\\
1.6	5.03831649909038\\
1.8	5.11276327489538\\
2	5.17064020694076\\
2.2	5.21440595919689\\
2.4	5.24651919563416\\
2.6	5.26943858022294\\
2.8	5.28562277693361\\
3	5.29753044973654\\
3.2	5.30723543975246\\
3.4	5.31527229670347\\
3.6	5.32179074746203\\
3.8	5.32694051890059\\
4	5.33087133789161\\
4.2	5.33373767562904\\
4.4	5.33571298059283\\
4.6	5.33697544558442\\
4.8	5.33770326340524\\
5	5.33807462685675\\
5.2	5.33824248637624\\
5.4	5.33825882294446\\
5.6	5.338150375178\\
5.8	5.33794388169348\\
6	5.33766608110749\\
6.2	5.33734603174208\\
6.4	5.33702207074106\\
6.6	5.33673485495368\\
6.8	5.33652504122919\\
7	5.33643328641684\\
7.2	5.33649263534772\\
7.4	5.33670568478029\\
7.6	5.33706741945482\\
7.8	5.33757282411162\\
8	5.33821688349098\\
8.2	5.33898708949767\\
8.4	5.33984096269438\\
8.6	5.34072853080831\\
8.8	5.34159982156664\\
9	5.34240486269654\\
9.2	5.3430936819252\\
9.4	5.3436163069798\\
9.6	5.34392276558753\\
9.8	5.34396308547556\\
10	5.34368729437108\\
};
%\addlegendentry{Uplink (10 W)}

\label{bb1}
\addplot [color=mycolor3, line width=.5pt, draw=black, mark=*,only marks, mark options={solid, fill=gray!90}]
  table[row sep=crcr]{%
1	4.71426663649376\\
%1.2	4.85260444482068\\
1.4	4.96710310555168\\
%1.6	5.06020954383123\\
%1.8	5.1343706848038\\
2	5.19203345361387\\
%2.2	5.23564477540591\\
%2.4	5.2676515753244\\
%2.6	5.29050077851381\\
%2.8	5.30663931011863\\
3	5.31851409528332\\
%3.2	5.32818932289951\\
%3.4	5.33619823684749\\
%3.6	5.34269134475468\\
%3.8	5.34781915424853\\
4	5.35173217295645\\
%4.2	5.35458534755364\\
%4.4	5.35655138090628\\
%4.6	5.3578074149283\\
%4.8	5.35853059153362\\
%5	5.35889805263617\\
5.2	5.3590618860092\\
%5.4	5.35907396286316\\
%5.6	5.35896110026781\\
%5.8	5.35875011529293\\
%6	5.35846782500829\\
6.2	5.35814340441431\\
%6.4	5.35781546023407\\
%6.6	5.35752495712131\\
%6.8	5.35731285972978\\
%7	5.35722013271321\\
7.2	5.35728001911044\\
%7.4	5.35749487550055\\
%7.6	5.35785933684776\\
%7.8	5.35836803811625\\
%8	5.35901561427021\\
8.2	5.35978926131158\\
%8.4	5.36064641939328\\
%8.6	5.36153708970599\\
%8.8	5.36241127344038\\
%9	5.36321897178712\\
9.2	5.36391018593689\\
%9.4	5.36443491708035\\
%9.6	5.36474316640819\\
%9.8	5.36478493511108\\
10	5.36451022437968\\
};
%\addlegendentry{Corollary 2}
\label{bb2}

\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
5.03535533905933	4.74171572875254\\
5.03373073875729	4.74047320118523\\
5.0320379803645	4.73929033700828\\
5.03028048435688	4.73816952637877\\
5.02846180202258	4.73711303406512\\
5.026585608286	4.73612299487085\\
5.02465569428212	4.7352014093208\\
5.02267595969587	4.73435013961882\\
5.02065040488225	4.73357090588489\\
5.01858312278302	4.73286528267936\\
5.01647829065624	4.73223469582128\\
5.01434016163555	4.73168041950738\\
5.01217305613601	4.73120357373729\\
5.00998135312407	4.73080512205045\\
5.00776948126919	4.73048586957914\\
5.00554190999505	4.73024646142155\\
5.00330314044841	4.7300873813383\\
5.00105769640382	4.73000895077492\\
4.99881011512269	4.73001132821227\\
4.99656493818504	4.73009450884641\\
4.99432670231252	4.73025832459818\\
4.99209993020133	4.73050244445294\\
4.9898891213834	4.73082637512938\\
4.98769874313437	4.73122946207626\\
4.98553322144683	4.73171089079506\\
4.98339693208689	4.7322696884858\\
4.9812941917523	4.73290472601271\\
4.97922924934991	4.73361472018582\\
4.97720627741007	4.73439823635386\\
4.97522936365544	4.73525369130318\\
4.97330250274111	4.73617935645687\\
4.97142958818278	4.73717336136763\\
4.96961440448934	4.73823369749725\\
4.96786061951567	4.73935822227524\\
4.9661717770512	4.74054466342815\\
4.96455128965914	4.74179062357108\\
4.96300243178086	4.74309358505195\\
4.9615283331194	4.74445091503881\\
4.96013197231545	4.74585987083986\\
4.95881617092851	4.74731760544549\\
4.9575835877355	4.7488211732811\\
4.95643671335836	4.75036753615906\\
4.95537786523127	4.75195356941785\\
4.95440918291803	4.75357606823592\\
4.95353262378866	4.75523175410749\\
4.95274995906427	4.7569172814673\\
4.95206277023804	4.75862924445082\\
4.95147244587957	4.76036418377631\\
4.95098017882906	4.76211859373485\\
4.95058696378701	4.76388892927413\\
4.95029359530423	4.76567161316179\\
4.95010066617641	4.76746304321374\\
4.95000856624619	4.76925959957295\\
4.9500174816155	4.77105765202389\\
4.95012739426949	4.77285356732797\\
4.9503380821129	4.77464371656501\\
4.9506491194189	4.77642448246605\\
4.95105987768926	4.77819226672261\\
4.9515695269244	4.77994349725756\\
4.95217703730048	4.78167463544311\\
4.95288118125033	4.78338218325112\\
4.95368053594394	4.78506269032139\\
4.95457348616352	4.78671276093364\\
4.95555822756725	4.7883290608691\\
4.95663277033528	4.78990832414777\\
4.95779494319042	4.79144735962789\\
4.95904239778555	4.79294305745404\\
4.96037261344883	4.79439239534116\\
4.96178290227709	4.79579244468149\\
4.96327041456712	4.79714037646229\\
4.96483214457399	4.79843346698225\\
4.96646493658454	4.7996691033552\\
4.96816549129405	4.80084478878982\\
4.96993037247293	4.80195814763476\\
4.97175601391019	4.80300693017906\\
4.97363872661948	4.80398901719798\\
4.97557470629325	4.80490242423525\\
4.97756004098998	4.80574530561294\\
4.97959071903876	4.80651595816096\\
4.98166263714559	4.80721282465857\\
4.98377160868463	4.80783449698095\\
4.98591337215793	4.80837971894458\\
4.98808359980647	4.8088473888455\\
4.99027790635503	4.80923656168552\\
4.99249185787329	4.80954645108167\\
4.9947209807353	4.80977643085529\\
4.99696077065908	4.80992603629724\\
4.99920670180826	4.80999496510695\\
5.00145423593716	4.80998307800329\\
5.00369883156104	4.80989039900594\\
5.00593595313287	4.80971711538693\\
5.00816108020806	4.80946357729218\\
5.01036971657876	4.809130297034\\
5.01255739935905	4.80871794805585\\
5.01471970800298	4.80822736357162\\
5.01685227323685	4.80765953488189\\
5.0189507858881	4.80701560937095\\
5.02101100559254	4.8062968881883\\
5.02302876936277	4.80550482361944\\
5.025	4.80464101615138\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
5.03535533905933	5.32171572875254\\
5.03373073875729	5.32047320118523\\
5.0320379803645	5.31929033700828\\
5.03028048435688	5.31816952637877\\
5.02846180202258	5.31711303406512\\
5.026585608286	5.31612299487085\\
5.02465569428212	5.3152014093208\\
5.02267595969587	5.31435013961882\\
5.02065040488225	5.31357090588489\\
5.01858312278302	5.31286528267936\\
5.01647829065624	5.31223469582128\\
5.01434016163555	5.31168041950738\\
5.01217305613601	5.31120357373729\\
5.00998135312407	5.31080512205045\\
5.00776948126919	5.31048586957914\\
5.00554190999505	5.31024646142155\\
5.00330314044841	5.3100873813383\\
5.00105769640382	5.31000895077492\\
4.99881011512269	5.31001132821227\\
4.99656493818504	5.31009450884641\\
4.99432670231252	5.31025832459818\\
4.99209993020133	5.31050244445294\\
4.9898891213834	5.31082637512938\\
4.98769874313437	5.31122946207626\\
4.98553322144683	5.31171089079506\\
4.98339693208689	5.3122696884858\\
4.9812941917523	5.31290472601271\\
4.97922924934991	5.31361472018582\\
4.97720627741007	5.31439823635386\\
4.97522936365544	5.31525369130318\\
4.97330250274111	5.31617935645687\\
4.97142958818278	5.31717336136763\\
4.96961440448934	5.31823369749725\\
4.96786061951567	5.31935822227524\\
4.9661717770512	5.32054466342815\\
4.96455128965914	5.32179062357108\\
4.96300243178086	5.32309358505195\\
4.9615283331194	5.32445091503881\\
4.96013197231545	5.32585987083986\\
4.95881617092851	5.32731760544549\\
4.9575835877355	5.3288211732811\\
4.95643671335836	5.33036753615906\\
4.95537786523127	5.33195356941785\\
4.95440918291803	5.33357606823592\\
4.95353262378866	5.33523175410749\\
4.95274995906427	5.3369172814673\\
4.95206277023804	5.33862924445082\\
4.95147244587957	5.34036418377631\\
4.95098017882906	5.34211859373485\\
4.95058696378701	5.34388892927413\\
4.95029359530423	5.34567161316179\\
4.95010066617641	5.34746304321374\\
4.95000856624619	5.34925959957295\\
4.9500174816155	5.35105765202389\\
4.95012739426949	5.35285356732797\\
4.9503380821129	5.35464371656501\\
4.9506491194189	5.35642448246605\\
4.95105987768926	5.35819226672261\\
4.9515695269244	5.35994349725756\\
4.95217703730048	5.36167463544311\\
4.95288118125033	5.36338218325112\\
4.95368053594394	5.36506269032139\\
4.95457348616352	5.36671276093364\\
4.95555822756725	5.3683290608691\\
4.95663277033528	5.36990832414777\\
4.95779494319042	5.37144735962789\\
4.95904239778555	5.37294305745404\\
4.96037261344883	5.37439239534116\\
4.96178290227709	5.37579244468149\\
4.96327041456712	5.37714037646229\\
4.96483214457399	5.37843346698225\\
4.96646493658454	5.3796691033552\\
4.96816549129405	5.38084478878982\\
4.96993037247293	5.38195814763476\\
4.97175601391019	5.38300693017906\\
4.97363872661948	5.38398901719798\\
4.97557470629325	5.38490242423525\\
4.97756004098998	5.38574530561294\\
4.97959071903876	5.38651595816096\\
4.98166263714559	5.38721282465857\\
4.98377160868463	5.38783449698095\\
4.98591337215793	5.38837971894458\\
4.98808359980647	5.3888473888455\\
4.99027790635503	5.38923656168552\\
4.99249185787329	5.38954645108167\\
4.9947209807353	5.38977643085529\\
4.99696077065908	5.38992603629724\\
4.99920670180826	5.38999496510695\\
5.00145423593716	5.38998307800329\\
5.00369883156104	5.38989039900594\\
5.00593595313287	5.38971711538693\\
5.00816108020806	5.38946357729218\\
5.01036971657876	5.389130297034\\
5.01255739935905	5.38871794805585\\
5.01471970800298	5.38822736357162\\
5.01685227323685	5.38765953488189\\
5.0189507858881	5.38701560937095\\
5.02101100559254	5.3862968881883\\
5.02302876936277	5.38550482361944\\
5.025	5.38464101615138\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/pic4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Number of Antennas ($N_\mathsf{a}$)} },
ymin=0.5,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Spectral Efficiency (bits/s/Hz/cell)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(.4,0.94)},legend cell align=left, align=left, draw=none,fill=none}
]

\node[right, align=left, rotate=0]
at (axis cs:250,4.7) {\scriptsize\sffamily{PPP Tessellation}};

\draw [-latex,black,line width=.5pt] (250,3.97) to (195,4.3);

\node[right, align=left, rotate=18]
at (axis cs:250,3.52) {\scriptsize\sffamily{Inter-User Interference}};

\node[right, align=left, rotate=18]
at (axis cs:250,3) {\scriptsize\sffamily{No Inter-User Interference}};

\node[right, align=left, rotate=15]
at (axis cs:300,2.7) {\scriptsize\sffamily{Inter-User Interference}};

\draw [-latex,black,line width=.5pt] (245,2.1) to (305,2.7);

\node[right, align=left, rotate=14]
at (axis cs:270,1.93) {\scriptsize\sffamily{Frequency Reuse = 2}};

\node[right, align=left, rotate=9]
at (axis cs:370,1.78) {\scriptsize\sffamily{Half-Duplex}};

\node[right, align=left, rotate=0]
at (axis cs:220,.8) {\scriptsize\sffamily{By Default, Frequency Reuse = 1}};
%\node [draw=none,fill=none] at (rel axis cs: 0.8,0.12) {\shortstack[l]{
%\ref{c1} \scriptsize{\sffamily{Low Resolution}} \\
%\ref{c2} \scriptsize{\sffamily{Full Resolution}}}};

\addplot [color=mycolor3, dash pattern={on 10pt off 1pt on 0pt off 0pt},line width=1.3pt]
  table[row sep=crcr]{%
50	1.94251618334725\\
55	2.0373214108191\\
60	2.12771366270924\\
65	2.21387446972243\\
70	2.2959853625634\\
75	2.37422787193689\\
80	2.44878352854765\\
85	2.51983386310043\\
90	2.58756040629996\\
95	2.65214468885099\\
100	2.71376824145826\\
105	2.77261259482652\\
110	2.8288592796605\\
115	2.88268982666496\\
120	2.93428576654463\\
125	2.98382863000426\\
130	3.03149994774858\\
135	3.07748125048236\\
140	3.12195406891032\\
145	3.16509993373721\\
150	3.20710037566777\\
155	3.24810923182041\\
160	3.28816956496821\\
165	3.32729674429789\\
170	3.36550613899618\\
175	3.40281311824983\\
180	3.43923305124556\\
185	3.47478130717011\\
190	3.5094732552102\\
195	3.54332426455259\\
200	3.57634970438399\\
205	3.60856899199876\\
210	3.64001773712174\\
215	3.67073559758539\\
220	3.70076223122215\\
225	3.73013729586449\\
230	3.75890044934486\\
235	3.78709134949571\\
240	3.81474965414951\\
245	3.8419150211387\\
250	3.86862710829575\\
255	3.89491930032004\\
260	3.92079988937865\\
265	3.9462708945056\\
270	3.97133433473492\\
275	3.99599222910062\\
280	4.02024659663671\\
285	4.04409945637721\\
290	4.06755282735614\\
295	4.09060872860753\\
300	4.11326917916537\\
305	4.13553860754915\\
310	4.15743108022013\\
315	4.17896307312504\\
320	4.2001510622106\\
325	4.22101152342353\\
330	4.24156093271055\\
335	4.26181576601839\\
340	4.28179249929376\\
345	4.30150760848339\\
350	4.320977569534\\
355	4.34021488864037\\
360	4.35921619298942\\
365	4.37797414001616\\
370	4.39648138715556\\
375	4.41473059184263\\
380	4.43271441151234\\
385	4.45042550359969\\
390	4.46785652553967\\
395	4.48500013476726\\
400	4.50184898871746\\
405	4.518400742614\\
410	4.53467304283567\\
415	4.55068853355\\
420	4.56646985892452\\
425	4.58203966312677\\
430	4.59742059032428\\
435	4.61263528468457\\
440	4.6277063903752\\
445	4.64265655156368\\
450	4.65750841241754\\
455	4.67228461710434\\
460	4.68700780979159\\
465	4.70170063464683\\
470	4.71638573583759\\
475	4.73108575753141\\
480	4.74582334389582\\
485	4.76062113909835\\
490	4.77550178730654\\
495	4.79048793268791\\
500	4.80560221941001\\
};
\addlegendentry{\textsf{Corollay 2}}
\label{c2}


\addplot [color=mycolor3, line width=.5pt, draw=black, mark=*,only marks, mark options={solid, fill=gray!90}]
  table[row sep=crcr]{%
50	1.85736916606744\\
%55	1.95210092470325\\
%60	2.04243301766364\\
%65	2.12854599762758\\
%70	2.21062041727405\\
%75	2.28883682928201\\
%80	2.36337578633045\\
%85	2.43441784109834\\
%90	2.50214354626464\\
%95	2.56673345450834\\
%100	2.6283681185084\\
%105	2.6872280909438\\
110	2.74349392449351\\
%115	2.7973461718365\\
%120	2.84896538565176\\
%125	2.89853211861824\\
%130	2.94622692341493\\
%135	2.99223035272079\\
%140	3.0367229592148\\
%145	3.07988529557594\\
%150	3.12189791448317\\
%155	3.16291396042906\\
%160	3.20297694516049\\
%165	3.24210297223795\\
170	3.2803081452219\\
%175	3.31760856767284\\
%180	3.35402034315123\\
%185	3.38955957521756\\
%190	3.4242423674323\\
%195	3.45808482335593\\
%200	3.49110304654892\\
%205	3.5233170242021\\
%210	3.55476227802762\\
%215	3.58547821336801\\
%220	3.61550423556575\\
%225	3.64487974996335\\
230	3.67364416190333\\
%235	3.70183687672819\\
%240	3.72949729978042\\
%245	3.75666483640255\\
%250	3.78337889193706\\
%255	3.80967263899177\\
%260	3.83555431923566\\
%265	3.86102594160302\\
%270	3.88608951502813\\
%275	3.91074704844526\\
%280	3.93500055078871\\
%285	3.95885203099277\\
290	3.9823034979917\\
%295	4.0053569607198\\
%300	4.02801442811135\\
%305	4.05028032201126\\
%310	4.07216871590699\\
%315	4.09369609619661\\
%320	4.11487894927822\\
%325	4.13573376154989\\
%330	4.15627701940971\\
%335	4.17652520925575\\
%340	4.19649481748611\\
%345	4.21620233049886\\
350	4.23566423469209\\
%355	4.2548931604436\\
%360	4.27388631405014\\
%365	4.29263704578815\\
%370	4.31113870593409\\
%375	4.32938464476443\\
%380	4.34736821255561\\
%385	4.3650827595841\\
%390	4.38252163612635\\
%395	4.39967819245883\\
%400	4.41654577885799\\
%405	4.43312244063027\\
410	4.44942500320205\\
%415	4.4654749870297\\
%420	4.4812939125696\\
%425	4.49690330027809\\
%430	4.51232467061156\\
%435	4.52757954402636\\
%440	4.54268944097886\\
%445	4.55767588192543\\
%450	4.57256038732243\\
%455	4.58736447762624\\
%460	4.60210967329321\\
%465	4.61681749477972\\
%470	4.63150946254212\\
%475	4.6462070970368\\
%480	4.6609319187201\\
%485	4.6757054480484\\
%490	4.69054920547807\\
%495	4.70548471146546\\
500	4.72053348646696\\
};
\addlegendentry{\textsf{Prop. 3} \cite{massiveforward}}



\addplot [color=cornellred, dash pattern={on 10pt off 1pt on 0pt off 0pt},line width=1.3pt]
  table[row sep=crcr]{%
50	1.59381927555638\\
55	1.6754980770352\\
60	1.75384576899802\\
65	1.82898345962194\\
70	1.90103225708407\\
75	1.97011326956149\\
80	2.03634760523132\\
85	2.09985637227066\\
90	2.1607606788566\\
95	2.21918163316625\\
100	2.27524034337671\\
105	2.32905791766507\\
110	2.38075546420844\\
115	2.43045409118392\\
120	2.4782749067686\\
125	2.5243390191396\\
130	2.56876753647401\\
135	2.61168156694893\\
140	2.65320221874146\\
145	2.6934506000287\\
150	2.73254781898776\\
155	2.77060199290886\\
160	2.80766927553478\\
165	2.84379282972141\\
170	2.87901581832466\\
175	2.91338140420042\\
180	2.9469327502046\\
185	2.9797130191931\\
190	3.01176537402182\\
195	3.04313297754665\\
200	3.0738589926235\\
205	3.10397971344668\\
210	3.13350395956412\\
215	3.16243368186215\\
220	3.19077083122711\\
225	3.21851735854535\\
230	3.24567521470319\\
235	3.27224635058698\\
240	3.29823271708306\\
245	3.32363626507776\\
250	3.34845894545742\\
255	3.37270950417984\\
260	3.39642386748863\\
265	3.41964475669885\\
270	3.44241489312558\\
275	3.46477699808389\\
280	3.48677379288884\\
285	3.50844799885551\\
290	3.52984233729896\\
295	3.55099952953426\\
300	3.57196229687649\\
305	3.59276266977169\\
310	3.61338991518986\\
315	3.63382260923196\\
320	3.65403932799897\\
325	3.67401864759186\\
330	3.6937391441116\\
335	3.71317939365916\\
340	3.73231797233552\\
345	3.75113345624165\\
350	3.76960442147852\\
355	3.78771740247666\\
360	3.80549076698488\\
365	3.82295084108154\\
370	3.84012395084499\\
375	3.8570364223536\\
380	3.87371458168573\\
385	3.89018475491975\\
390	3.90647326813401\\
395	3.92260644740688\\
400	3.93861061881672\\
405	3.95450723680496\\
410	3.97029826926536\\
415	3.98598081245473\\
420	4.00155196262988\\
425	4.01700881604764\\
430	4.03234846896482\\
435	4.04756801763825\\
440	4.06266455832473\\
445	4.0776351872811\\
450	4.09247700076417\\
455	4.10718709503076\\
460	4.12176256633768\\
465	4.13620051094176\\
470	4.15049802509981\\
475	4.16465220506865\\
480	4.1786601471051\\
485	4.19251894746599\\
490	4.20622570240812\\
495	4.21977750818832\\
500	4.2331714610634\\
};
%\addlegendentry{Full-Resolution with interuser}

\addplot [color=mycolor2, line width=1.3pt]
  table[row sep=crcr]{%
50	1.18729869746442\\
55	1.26122145378507\\
60	1.33222084558358\\
65	1.40040802762732\\
70	1.46589415468362\\
75	1.52879038151983\\
80	1.58920786290332\\
85	1.64725775360142\\
90	1.7030512083815\\
95	1.75669938201089\\
100	1.80831342925695\\
105	1.85800450488704\\
110	1.90588376366849\\
115	1.95206236036867\\
120	1.99665144975492\\
125	2.03976218659458\\
130	2.08150572565503\\
135	2.12199322170359\\
140	2.16133582950763\\
145	2.19964470383449\\
150	2.23703099945152\\
155	2.27358973075533\\
160	2.3093513506595\\
165	2.34433017170686\\
170	2.37854050644026\\
175	2.41199666740253\\
180	2.44471296713651\\
185	2.47670371818502\\
190	2.50798323309092\\
195	2.53856582439703\\
200	2.56846580464619\\
205	2.59770004342615\\
210	2.62629563850423\\
215	2.6542822446927\\
220	2.6816895168038\\
225	2.70854710964977\\
230	2.73488467804286\\
235	2.76073187679532\\
240	2.78611836071939\\
245	2.81107378462733\\
250	2.83562780333137\\
255	2.85980468303651\\
260	2.88360713551868\\
265	2.90703248394656\\
270	2.93007805148884\\
275	2.9527411613142\\
280	2.97501913659131\\
285	2.99690930048886\\
290	3.01840897617553\\
295	3.03951548682\\
300	3.06022615559095\\
305	3.08054515650828\\
310	3.10050406699681\\
315	3.12014131533256\\
320	3.13949532979158\\
325	3.15860453864989\\
330	3.17750737018354\\
335	3.19624225266855\\
340	3.21484761438096\\
345	3.23336188359681\\
350	3.25182348859213\\
355	3.27025870035776\\
360	3.28864516074383\\
365	3.30694835431527\\
370	3.32513376563702\\
375	3.343166879274\\
380	3.36101317979114\\
385	3.37863815175339\\
390	3.39600727972567\\
395	3.41308604827293\\
400	3.42983994196008\\
405	3.44624370898386\\
410	3.46230915206816\\
415	3.47805733756869\\
420	3.49350933184113\\
425	3.50868620124118\\
430	3.52360901212452\\
435	3.53829883084687\\
440	3.5527767237639\\
445	3.56706375723131\\
450	3.5811809976048\\
455	3.59514951124006\\
460	3.60899036449278\\
465	3.62272462371865\\
470	3.63637335527337\\
475	3.64995762551264\\
480	3.66349850079214\\
485	3.67701704746757\\
490	3.69053433189462\\
495	3.70407142042899\\
500	3.71764937942637\\
};
%\addlegendentry{low-Resolution without interuser}
\label{c1}
\addplot [color=mycolor4, line width=1.3pt]
  table[row sep=crcr]{%
50	0.942960334270499\\
55	1.00406550568784\\
60	1.06287398116223\\
65	1.11947015314979\\
70	1.17393841410667\\
75	1.22636315648901\\
80	1.27682877275295\\
85	1.32541965535464\\
90	1.37222019675021\\
95	1.41731478939581\\
100	1.46078782574757\\
105	1.50272369826164\\
110	1.54320679939417\\
115	1.58232152160128\\
120	1.62015225733912\\
125	1.65678339906384\\
130	1.69229933923157\\
135	1.72678447029846\\
140	1.76032318472064\\
145	1.79299987495427\\
150	1.82489893345547\\
155	1.85609341897291\\
160	1.8866110554253\\
165	1.91646823302388\\
170	1.94568134197988\\
175	1.97426677250454\\
180	2.00224091480908\\
185	2.02962015910475\\
190	2.05642089560278\\
195	2.08265951451439\\
200	2.10835240605083\\
205	2.13351696366704\\
210	2.15817459379279\\
215	2.18234770610157\\
220	2.20605871026686\\
225	2.22933001596216\\
230	2.25218403286095\\
235	2.27464317063672\\
240	2.29672983896294\\
245	2.31846644751312\\
250	2.33987540596074\\
255	2.36097742864944\\
260	2.38178644860359\\
265	2.40231470351768\\
270	2.42257443108624\\
275	2.44257786900378\\
280	2.46233725496481\\
285	2.48186482666385\\
290	2.50117282179541\\
295	2.52027347805401\\
300	2.53917903313416\\
305	2.55789585910749\\
310	2.57640686555409\\
315	2.59468909643118\\
320	2.61271959569596\\
325	2.63047540730564\\
330	2.64793357521744\\
335	2.66507114338855\\
340	2.68186515577619\\
345	2.69829265633757\\
350	2.7143306890299\\
355	2.72996980700381\\
360	2.74525460018364\\
365	2.76024316768715\\
370	2.77499360863209\\
375	2.78956402213623\\
380	2.80401250731733\\
385	2.81839716329314\\
390	2.83277608918143\\
395	2.84720738409996\\
400	2.86174914716649\\
405	2.87644237486244\\
410	2.89125965312394\\
415	2.90615646525078\\
420	2.92108829454274\\
425	2.93601062429962\\
430	2.95087893782119\\
435	2.96564871840726\\
440	2.98027544935761\\
445	2.99471461397203\\
450	3.00892169555031\\
455	3.02285217739224\\
460	3.0364615427976\\
465	3.04970527506618\\
470	3.06253885749779\\
475	3.07491777339219\\
480	3.08679750604919\\
485	3.09813353876857\\
490	3.10888135485011\\
495	3.11899643759362\\
500	3.12843427029888\\
};
%\addlegendentry{low-Resolution with interuser}

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
50	0.787116114709059\\
55	0.8390167164278\\
60	0.889130536584095\\
65	0.937516086845549\\
70	0.984231878879765\\
75	1.02933642435435\\
80	1.07288823493691\\
85	1.11494582229504\\
90	1.15556769809635\\
95	1.19481237400845\\
100	1.23273836169894\\
105	1.26940417283542\\
110	1.30486831908551\\
115	1.33918931211679\\
120	1.37242566359689\\
125	1.40463588519339\\
130	1.43587848857391\\
135	1.46621198540606\\
140	1.49569488735743\\
145	1.52438570609563\\
150	1.55234295328826\\
155	1.57962260824845\\
160	1.60627052087143\\
165	1.63233000869793\\
170	1.6578443892687\\
175	1.68285698012448\\
180	1.70741109880601\\
185	1.73155006285403\\
190	1.75531718980929\\
195	1.77875579721253\\
200	1.80190920260449\\
205	1.82480937299923\\
210	1.84744287330406\\
215	1.86978491789962\\
220	1.89181072116654\\
225	1.91349549748544\\
230	1.93481446123696\\
235	1.95574282680173\\
240	1.97625580856037\\
245	1.99632862089353\\
250	2.01593647818182\\
255	2.03506513125447\\
260	2.05374247673501\\
265	2.07200694769557\\
270	2.08989697720828\\
275	2.10745099834527\\
280	2.12470744417865\\
285	2.14170474778056\\
290	2.15848134222312\\
295	2.17507566057846\\
300	2.1915261359187\\
305	2.20786295542343\\
310	2.22408332270209\\
315	2.24017619547155\\
320	2.25613053144872\\
325	2.27193528835049\\
330	2.28757942389375\\
335	2.30305189579538\\
340	2.31834166177229\\
345	2.33343767954137\\
350	2.3483289068195\\
355	2.3630077554877\\
360	2.37748045408345\\
365	2.39175668530836\\
370	2.40584613186401\\
375	2.41975847645202\\
380	2.43350340177399\\
385	2.44709059053151\\
390	2.4605297254262\\
395	2.47383048915964\\
400	2.48700256443345\\
405	2.50005388930434\\
410	2.51298542324952\\
415	2.52579638110134\\
420	2.53848597769211\\
425	2.55105342785417\\
430	2.56349794641986\\
435	2.5758187482215\\
440	2.58801504809144\\
445	2.60008606086199\\
450	2.6120310013655\\
455	2.62384908443429\\
460	2.6355395249007\\
465	2.64710153759705\\
470	2.65853433735569\\
475	2.66983713900895\\
480	2.68100915738915\\
485	2.69204960732862\\
490	2.70295770365971\\
495	2.71373266121474\\
500	2.72437369482605\\
};
%\addlegendentry{Frequency Reuse 2}

\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
50	0.59364934873221\\
55	0.630610726892534\\
60	0.666110422791792\\
65	0.700204013813658\\
70	0.732947077341808\\
75	0.764395190759917\\
80	0.79460393145166\\
85	0.823628876800712\\
90	0.851525604190749\\
95	0.878349691005446\\
100	0.904156714628477\\
105	0.929002252443519\\
110	0.952941881834246\\
115	0.976031180184334\\
120	0.998325724877458\\
125	1.01988109329729\\
130	1.04075286282751\\
135	1.0609966108518\\
140	1.08066791475381\\
145	1.09982235191724\\
150	1.11851549972576\\
155	1.13679486537767\\
160	1.15467567532975\\
165	1.17216508585343\\
170	1.18927025322013\\
175	1.20599833370127\\
180	1.22235648356825\\
185	1.23835185909251\\
190	1.25399161654546\\
195	1.26928291219851\\
200	1.2842329023231\\
205	1.29885002171307\\
210	1.31314781925212\\
215	1.32714112234635\\
220	1.3408447584019\\
225	1.35427355482488\\
230	1.36744233902143\\
235	1.38036593839766\\
240	1.3930591803597\\
245	1.40553689231366\\
250	1.41781390166569\\
255	1.42990234151825\\
260	1.44180356775934\\
265	1.45351624197328\\
270	1.46503902574442\\
275	1.4763705806571\\
280	1.48750956829566\\
285	1.49845465024443\\
290	1.50920448808777\\
295	1.51975774341\\
300	1.53011307779547\\
305	1.54027257825414\\
310	1.5502520334984\\
315	1.56007065766628\\
320	1.56974766489579\\
325	1.57930226932495\\
330	1.58875368509177\\
335	1.59812112633428\\
340	1.60742380719048\\
345	1.61668094179841\\
350	1.62591174429606\\
355	1.63512935017888\\
360	1.64432258037192\\
365	1.65347417715764\\
370	1.66256688281851\\
375	1.671583439637\\
380	1.68050658989557\\
385	1.6893190758767\\
390	1.69800363986284\\
395	1.70654302413646\\
400	1.71491997098004\\
405	1.72312185449193\\
410	1.73115457603408\\
415	1.73902866878434\\
420	1.74675466592056\\
425	1.75434310062059\\
430	1.76180450606226\\
435	1.76914941542343\\
440	1.77638836188195\\
445	1.78353187861566\\
450	1.7905904988024\\
455	1.79757475562003\\
460	1.80449518224639\\
465	1.81136231185933\\
470	1.81818667763669\\
475	1.82497881275632\\
480	1.83174925039607\\
485	1.83850852373378\\
490	1.84526716594731\\
495	1.8520357102145\\
500	1.85882468971318\\
};
%\addlegendentry{Half-Duplex}

\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
252.474873734153	3.71393398282202\\
252.361151713011	3.70927450444462\\
252.242658625515	3.70483876378106\\
252.119633904982	3.70063572392037\\
251.99232614158	3.69667387774421\\
251.86099258002	3.69296123076568\\
251.725898599748	3.68950528495299\\
251.587317178711	3.68631302357057\\
251.445528341757	3.68339089706834\\
251.300818594811	3.68074481004759\\
251.153480345937	3.67838010932981\\
251.003811314489	3.67630157315268\\
250.852113929521	3.67451340151483\\
250.698694718685	3.67301920768919\\
250.543863688843	3.67182201092176\\
250.387933699654	3.67092423033081\\
250.231219831389	3.67032768001864\\
250.074038748268	3.67003356540593\\
249.916708058589	3.67004248079603\\
249.759545672953	3.67035440817402\\
249.602869161876	3.67096871724318\\
249.446995114093	3.67188416669854\\
249.292238496838	3.67309890673517\\
249.138912019406	3.67461048278596\\
248.987325501278	3.67641584048148\\
248.837785246082	3.67851133182176\\
248.690593422661	3.68089272254766\\
248.546047454493	3.68355520069682\\
248.404439418705	3.68649338632698\\
248.266055455881	3.68970134238693\\
248.131175191878	3.69317258671327\\
248.000071172795	3.69690010512859\\
247.873008314254	3.70087636561469\\
247.750243366097	3.70509333353215\\
247.632024393584	3.70954248785556\\
247.51859027614	3.71421483839155\\
247.41017022466	3.71910094394481\\
247.306983318358	3.72419093139553\\
247.209238062082	3.72947451564946\\
247.117131964996	3.73494102042058\\
247.030851141485	3.74057939980411\\
246.950569935085	3.74637826059646\\
246.876450566189	3.75232588531694\\
246.808642804262	3.7584102558847\\
246.747283665206	3.7646190779031\\
246.692497134499	3.77093980550239\\
246.644393916663	3.77735966669058\\
246.60307121157	3.78386568916117\\
246.568612518034	3.79044472650569\\
246.54108746509	3.79708348477799\\
246.520551671296	3.8037685493567\\
246.507046632348	3.81048641205152\\
246.500599637233	3.81722349839855\\
246.501223713085	3.82396619508959\\
246.508917598864	3.83070087747988\\
246.523665747903	3.83741393711878\\
246.545438359323	3.8440918092477\\
246.574191438248	3.85072100020978\\
246.609866884708	3.85728811471585\\
246.652392611033	3.86377988291167\\
246.701682687523	3.87018318719171\\
246.757637516076	3.8764850887052\\
246.820144031446	3.88267285350115\\
246.889075929708	3.88873397825911\\
246.96429392347	3.89465621555415\\
247.045646023329	3.90042759860458\\
247.132967844989	3.90603646545266\\
247.226082941418	3.91147148252936\\
247.324803159396	3.91672166755561\\
247.428929019699	3.92177641173357\\
247.538250120179	3.92662550118342\\
247.652545560918	3.93125913758199\\
247.771584390583	3.93566795796181\\
247.895126073105	3.93984305363036\\
248.022920973713	3.94377598817148\\
248.154710863363	3.94745881449243\\
248.290229440528	3.95088409088217\\
248.429202869298	3.95404489604851\\
248.571350332714	3.9569348431036\\
248.716384600192	3.95954809246963\\
248.864012607924	3.96187936367857\\
249.013936051055	3.96392394604217\\
249.165851986453	3.96567770817064\\
249.319453444852	3.96713710632069\\
249.47443005113	3.96829919155628\\
249.630468651471	3.96916161570735\\
249.787253946136	3.96972263611465\\
249.944469126578	3.96998111915108\\
250.101796515601	3.96993654251233\\
250.258918209273	3.96958899627228\\
250.415516719301	3.96893918270099\\
250.571275614564	3.96798841484568\\
250.725880160513	3.96673861387749\\
250.879017955134	3.96519230520945\\
251.030379560208	3.96335261339356\\
251.17965912658	3.96122325580709\\
251.326555012167	3.95880853514108\\
251.470770391478	3.95611333070611\\
251.612013855394	3.95314308857289\\
251.75	3.94990381056767\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
253.535533905933	1.98322330470336\\
253.373073875729	1.9754575074077\\
253.20379803645	1.96806460630177\\
253.028048435688	1.96105953986729\\
252.846180202258	1.95445646290702\\
252.6585608286	1.9482687179428\\
252.465569428212	1.94250880825498\\
252.267595969587	1.93718837261762\\
252.065040488225	1.93231816178057\\
251.858312278302	1.92790801674598\\
251.647829065624	1.92396684888303\\
251.434016163555	1.92050262192113\\
251.217305613601	1.91752233585805\\
250.998135312407	1.91503201281531\\
250.776948126919	1.91303668486961\\
250.554190999505	1.91154038388469\\
250.330314044841	1.9105461333644\\
250.105769640382	1.91005594234322\\
249.881011512269	1.91007080132672\\
249.656493818504	1.91059068029004\\
249.432670231252	1.91161452873864\\
249.209993020133	1.9131402778309\\
248.98891213834	1.91516484455861\\
248.769874313437	1.9176841379766\\
248.553322144683	1.92069306746913\\
248.339693208689	1.92418555303626\\
248.12941917523	1.92815453757943\\
247.922924934991	1.93259200116137\\
247.720627741006	1.93748897721163\\
247.522936365544	1.94283557064488\\
247.330250274111	1.94862097785545\\
247.142958818278	1.95483350854766\\
246.961440448934	1.96146060935782\\
246.786061951567	1.96848888922026\\
246.61717770512	1.97590414642594\\
246.455128965914	1.98369139731924\\
246.300243178086	1.99183490657469\\
246.15283331194	2.00031821899255\\
246.013197231545	2.00912419274911\\
245.881617092851	2.01823503403431\\
245.75835877355	2.02763233300686\\
245.643671335836	2.03729710099411\\
245.537786523127	2.04720980886158\\
245.440918291803	2.05735042647451\\
245.353262378866	2.06769846317183\\
245.274995906427	2.07823300917064\\
245.206277023804	2.08893277781763\\
245.147244587957	2.09977614860195\\
245.098017882906	2.11074121084282\\
245.058696378701	2.12180580796331\\
245.029359530423	2.13294758226116\\
245.010066617641	2.14414402008586\\
245.000856624619	2.15537249733091\\
245.00174816155	2.16661032514932\\
245.012739426949	2.17783479579981\\
245.03380821129	2.18902322853131\\
245.06491194189	2.20015301541284\\
245.105987768926	2.2112016670163\\
245.15695269244	2.22214685785974\\
245.217703730048	2.23296647151945\\
245.288118125033	2.24363864531951\\
245.368053594394	2.25414181450867\\
245.457348616352	2.26445475583524\\
245.555822756725	2.27455663043185\\
245.663277033528	2.28442702592359\\
245.779494319042	2.2940459976743\\
245.904239778555	2.30339410908776\\
246.037261344883	2.31245247088227\\
246.178290227709	2.32120277925934\\
246.327041456712	2.32962735288928\\
246.483214457399	2.33770916863903\\
246.646493658454	2.34543189596999\\
246.816549129405	2.35277992993635\\
246.993037247293	2.35973842271726\\
247.175601391019	2.36629331361913\\
247.363872661947	2.37243135748738\\
247.557470629325	2.37814015147029\\
247.756004098998	2.38340816008085\\
247.959071903876	2.388224738506\\
248.166263714559	2.39258015411605\\
248.377160868463	2.39646560613095\\
248.591337215793	2.39987324340362\\
248.808359980647	2.40279618028439\\
249.027790635503	2.40522851053448\\
249.249185787329	2.40716531926046\\
249.47209807353	2.40860269284558\\
249.696077065908	2.40953772685775\\
249.920670180826	2.40996853191847\\
250.145423593716	2.40989423752055\\
250.369883156104	2.40931499378713\\
250.593595313287	2.40823197116832\\
250.816108020806	2.40664735807614\\
251.036971657876	2.40456435646248\\
251.255739935905	2.40198717534909\\
251.471970800298	2.3989210223226\\
251.685227323685	2.39537209301181\\
251.895078588809	2.39134755856847\\
252.101100559254	2.38685555117685\\
252.302876936277	2.38190514762149\\
252.5	2.37650635094611\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/systemgray.tikz <==
% We need layers to draw the block diagram


\usetikzlibrary{shapes.misc,shapes.geometric,shapes.symbols,positioning,shadings,automata}
\tikzstyle{XORgate} = [draw,circle]
\newcommand{\antena}{--++(3mm,0)--++(30:5mm)--++(-90:5mm)--++(150:5mm);}
\newcommand{\suma}{\Large$+$}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{orange}{rgb}{0.9100,0.4100,0.1700}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\usetikzlibrary{shapes,arrows}
\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command
% Define a few styles and constants

\tikzstyle{baseband} = [draw, text width=3.5em, fill=orange!50, text centered,
    minimum height=3em, rounded corners,font = \footnotesize]

\tikzstyle{chain}=[draw, fill=white, text width=3em, 
    text centered, minimum height=10em, font = \footnotesize]
\tikzstyle{combiner}=[draw, fill=white, text width=3em, 
    text centered, minimum height=10em, font = \footnotesize]    
    
\tikzstyle{decoder}=[draw, fill=white, text width=2.5em, 
    text centered, minimum height=1em, font = \footnotesize]    
    
    \tikzstyle{encoder}=[draw, fill=white, text width=2.5em, 
    text centered, minimum height=1em, font = \footnotesize]   
    

\tikzstyle{phase} = [draw,circle,radius=1cm,fill=cyan!50]
\tikzstyle{position} = [draw=none,fill=none]
    
\tikzstyle{ann} = [above, text width=5em,font = \footnotesize]

\tikzstyle{center1}=[draw=white,fill=white!20,font = \footnotesize] 
       
    
\tikzstyle{node1} = [sensor, text width=1.3em, fill=cyan!50, 
    minimum height=10em, rounded corners,font = \footnotesize]
    
\tikzstyle{node2} = [sensor, text width=1.3em, fill=yellow!30, 
    minimum height=10em, rounded corners,font = \footnotesize]  
    
\tikzstyle{node3} = [sensor, text width=2.8em, fill=blue!40, 
    minimum height=7em, rounded corners,font = \footnotesize]           
   
\tikzstyle{circ} = [draw,circle,radius=0.5cm,fill=cyan!50]
\tikzstyle{arr} = [draw,circle,radius=0.5cm,fill=cyan!50]

\def\blockdist{2.3}
\def\edgedist{2.5}
\def\antenna{%
    -- +(0mm,4.0mm) -- +(2mm,5.5mm) -- +(-2mm,5.5mm) -- +(0mm,4.0mm)
}

%\usetkzobj{all}
\begin{tikzpicture}[thin]



\node[rectangle,
    %draw = lightgray,
    %text = olive,
    fill = gray!30,
    minimum width = 11cm, 
    minimum height = 5.5cm] (r) at (3.9,0.45) {};

\node (comb) [combiner]{\scriptsize{\textsf{Combiner}}};
 \draw [solid,thin] ([yshift = 15mm]comb.west) --  node [right] {} ([xshift=-5mm,yshift = 15mm]comb.west);
 \draw[thin] ([xshift=-5mm,yshift = 15mm]comb.west) \antenna; 
 
  \draw [solid,thin] ([yshift = 7mm]comb.west) --  node [right] {} ([xshift=-5mm,yshift = 7mm]comb.west);
 \draw[thin] ([xshift=-5mm,yshift = 7mm]comb.west) \antenna; 
 
   \draw [solid,thin] ([yshift = -7mm]comb.west) --  node [right] {} ([xshift=-5mm,yshift = -7mm]comb.west);
 \draw[thin] ([xshift=-5mm,yshift = -7mm]comb.west) \antenna;
 
    \draw [solid,thin] ([yshift = -15mm]comb.west) --  node [right] {} ([xshift=-5mm,yshift = -15mm]comb.west);
 \draw[thin] ([xshift=-5mm,yshift = -15mm]comb.west) \antenna; 
 
 \draw [-,dotted,thin] ([xshift=-3.5mm,yshift=5mm]comb.west) --  node [right] {~} ([xshift=-3.5mm,yshift=0mm]comb.west); 
 
  %\draw [-latex,thin] ([yshift = 15mm]comb.east) --  node [right] {} ([xshift=5mm,yshift = 15mm]comb.east);

\node (pos5) [right = 1cm of comb,position] {~};
\node (dec1) [above = 12mm of pos5,decoder] {\scriptsize{\textsf{Decoder}}};
\node (dec2) [above = 0mm of pos5,decoder] {\scriptsize{\textsf{Decoder}}};
\node (dec3) [below = 10mm of pos5,decoder] {\scriptsize{\textsf{Decoder}}};

 \draw [latex-,thin] (dec1.west) --  node [right] {~} ([xshift=-5mm]dec1.west);
  \draw [latex-,thin] (dec2.west) --  node [right] {~} ([xshift=-5mm]dec2.west);
   \draw [latex-,thin] (dec3.west) --  node [right] {~} ([xshift=-5mm]dec3.west);
   
 \draw [-,dotted,thin] ([yshift=-3mm]dec2.south) --  node [right] {~} ([yshift=3mm]dec3.north); 

 
  \draw [-latex,thin] (dec1.east) --  node [right] {~\scriptsize{\textsf{$1^{\text{st}}$ stream}}} ([xshift=5mm]dec1.east);
\draw [-latex,thin] (dec2.east) --  node [right] {~\scriptsize{\textsf{$2^{\text{nd}}$ stream}}} ([xshift=5mm]dec2.east);
\draw [-latex,thin] (dec3.east) --  node [right] {~\scriptsize{\textsf{$K_{\ell}^{\text{th}}$ stream}}} ([xshift=5mm]dec3.east);

 \draw [-latex,thin] ([xshift=34mm]dec1.west) --  node [right] {~} ([xshift=39mm]dec1.west);
 
  \draw [-latex,thin] ([xshift=34mm]dec2.west) --  node [right] {~} ([xshift=39mm]dec2.west);

 \draw [-latex,thin] ([xshift=34mm]dec3.west) --  node [right] {~} ([xshift=39mm]dec3.west);
 
 \node (enc1) [right = 25mm of dec1,encoder]{\scriptsize{\textsf{Encoder}}};
 
  \node (enc2) [right = 25mm of dec2,encoder]{\scriptsize{\textsf{Encoder}}};
 
   \node (enc3) [right = 25mm of dec3,encoder]{\scriptsize{\textsf{Encoder}}};
   
 \draw [-latex,thin] ([xshift=0mm]enc1.east) --  node [right] {~} ([xshift=5mm]enc1.east); 
  \draw [-latex,thin] ([xshift=0mm]enc2.east) --  node [right] {~} ([xshift=5mm]enc2.east);  
   \draw [-latex,thin] ([xshift=0mm]enc3.east) --  node [right] {~} ([xshift=5mm]enc3.east);  

\node (precoder) [right = 6.2 cm of comb,chain]{\scriptsize{\textsf{Precoder}}};

\draw [solid,thin] ([yshift = 15mm]precoder.east) --  node [right] {} ([xshift=5mm,yshift = 15mm]precoder.east);

\draw[thin] ([xshift=5mm,yshift = 15mm]precoder.east) \antenna; 
 
 \draw [solid,thin] ([yshift = 7mm]precoder.east) --  node [right] {} ([xshift=5mm,yshift = 7mm]precoder.east);
 \draw[thin] ([xshift=5mm,yshift = 7mm]precoder.east) \antenna; 
 
  \draw [solid,thin] ([yshift = -15mm]precoder.east) --  node [right] {} ([xshift=5mm,yshift = -15mm]precoder.east);
 \draw[thin] ([xshift=5mm,yshift = -15mm]precoder.east) \antenna; 
 
  \draw [solid,thin] ([yshift = -7mm]precoder.east) --  node [right] {} ([xshift=5mm,yshift = -7mm]precoder.east);
 \draw[thin] ([xshift=5mm,yshift = -7mm]precoder.east) \antenna; 

\draw [-,dotted,thin] ([xshift=3.5mm,yshift=5mm]precoder.east) --  node [right] {~} ([xshift=3.5mm,yshift=0mm]precoder.east); 



 \draw [-,thin] ([xshift=5mm,yshift = 22mm]precoder.east) --  node [right] {~} ([xshift=5mm,yshift = 27mm]precoder.east);
 
 \draw [-,thin] ([xshift=5mm,yshift = 27mm]precoder.east) --  node [right] {~} ([xshift=-5mm,yshift = 27mm]comb.west); 
 
  \draw [-latex,thin] ([xshift=-5mm,yshift = 27mm]comb.west) --  node [right] {~} ([xshift=-5mm,yshift = 22mm]comb.west); 
  
 \node[right, align=left, rotate=0]
at (2,2.9) {\scriptsize{\textsf{Loopback Self-Interference}}};

%\node (encoder) [baseband] {\text{Encoder}};
%\node [right = .5cm of baseband1](adc)[conv] {\text{DAC}};
%\node [right = 1.5cm of encoder](precoder) [chain]{Precoder $\boldsymbol{F}$};
%\node (pos1) [right = .5cm of precoder,position] {~}; 
%\draw [-latex,thin] (baseband1.east) --  node [right] {} (adc.west) ; 
%\draw [-latex,thin] (encoder.east) --  node [above] {$N_s$} node[below]{streams}(precoder.west) ;


%%%%%%%%%%%%%%%%%%% transmit array %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 %\draw [solid,thin] ([yshift = 15mm]precoder.east) --  node [right] {} ([xshift=5mm,yshift = 15mm]precoder.east);
 %\draw[thin] ([xshift=5mm,yshift = 15mm]precoder.east) \antenna; 
 
  %\draw [solid,thin] ([yshift = 7mm]precoder.east) --  node [right] {} ([xshift=5mm,yshift = 7mm]precoder.east);
 %\draw[thin] ([xshift=5mm,yshift = 7mm]precoder.east) \antenna; 
 
 % \draw [solid,thin] ([yshift = -15mm]precoder.east) --  node [right] {} ([xshift=5mm,yshift = -15mm]precoder.east);
% \draw[thin] ([xshift=5mm,yshift = -15mm]precoder.east) \antenna; 
 
%  \draw [solid,thin] ([yshift = -7mm]precoder.east) --  node [right] {} ([xshift=5mm,yshift = -7mm]precoder.east);
% \draw[thin] ([xshift=5mm,yshift = -7mm]precoder.east) \antenna; 

%\draw [-,dotted,thin] ([xshift=3.5mm,yshift=5mm]precoder.east) --  node [right] {~} ([xshift=3.5mm,yshift=0mm]precoder.east); 
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Receive relay %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node (pos4) [right = 2.5cm of precoder,position] {~}; 
%\node [right = 7mm of pos4](comb) [combiner]{Combiner $\boldsymbol{W}$};

% \draw [solid,thin] ([yshift = 15mm]comb.west) --  node [right] {} ([xshift=-5mm,yshift = 15mm]comb.west);
% \draw[thin] ([xshift=-5mm,yshift = 15mm]comb.west) \antenna; 
 
%  \draw [solid,thin] ([yshift = 7mm]comb.west) --  node [right] {} ([xshift=-5mm,yshift = 7mm]comb.west);
% \draw[thin] ([xshift=-5mm,yshift = 7mm]comb.west) \antenna; 
 
%   \draw [solid,thin] ([yshift = -7mm]comb.west) --  node [right] {} ([xshift=-5mm,yshift = -7mm]comb.west);
% \draw[thin] ([xshift=-5mm,yshift = -7mm]comb.west) \antenna;
 
%    \draw [solid,thin] ([yshift = -15mm]comb.west) --  node [right] {} ([xshift=-5mm,yshift = -15mm]comb.west);
% \draw[thin] ([xshift=-5mm,yshift = -15mm]comb.west) \antenna; 
 
% \draw [-,dotted,thin] ([xshift=-3.5mm,yshift=5mm]comb.west) --  node [right] {~} ([xshift=-3.5mm,yshift=0mm]comb.west); 
 
  %\draw [-latex,thin] ([yshift = 15mm]comb.east) --  node [right] {} ([xshift=5mm,yshift = 15mm]comb.east);
%\node (pos5) [right = 1cm of comb,position] {~};
%\node (dec1) [above = 12mm of pos5,decoder] {Decoder};
%\node (dec2) [above = 0mm of pos5,decoder] {Decoder}; 
%\node (dec3) [below = 10mm of pos5,decoder] {Decoder};

% \draw [latex-,thin] (dec1.west) --  node [right] {~} ([xshift=-5mm]dec1.west);
%  \draw [latex-,thin] (dec2.west) --  node [right] {~} ([xshift=-5mm]dec2.west);
%   \draw [latex-,thin] (dec3.west) --  node [right] {~} ([xshift=-5mm]dec3.west);
   
% \draw [-,dotted,thin] ([yshift=-3mm]dec2.south) --  node [right] {~} ([yshift=3mm]dec3.north); 
 
%  \draw [-latex,thin] (dec1.east) --  node [right] {~$1^{\text{st}}$ stream} ([xshift=5mm]dec1.east);
%    \draw [-latex,thin] (dec2.east) --  node [right] {~$2^{\text{nd}}$ stream} ([xshift=5mm]dec2.east);
%        \draw [-latex,thin] (dec3.east) --  node [right] {~$N_s^{\text{th}}$ stream} ([xshift=5mm]dec3.east);



% \node [right = .5cm of chain2](dac) [conv] {\text{ADC}};
% \node [right = .5cm of dac](baseband3) [baseband] {\text{Baseband}}; 
 
% \node (phase13) [above = .5cm of pos4,phase] {~}; 
% \draw [-latex,thin] ([xshift=4mm]phase13.south) --  node [right] {} ([xshift=-4mm]phase13.north) ; 
%\node (phase14) [above = .5cm of phase13,phase] {~}; 
% \draw [-latex,thin] ([xshift=4mm]phase14.south) --  node [right] {} ([xshift=-4mm]phase14.north) ;
% \node (phase15) [below = .5cm of pos4,phase] {~}; 
% \draw [-latex,thin] ([xshift=4mm]phase15.south) --  node [right] {} ([xshift=-4mm]phase15.north) ; 
%\node (phase16) [below = .5cm of phase15,phase] {~}; 
% \draw [-latex,thin] ([xshift=4mm]phase16.south) --  node [right] {} ([xshift=-4mm]phase16.north) ;
%  \draw [dotted,thin] ([yshift=2mm]pos4.north) --  node [right] {} ([yshift=-2mm]pos4.south); 

% \draw [solid,thin] (phase13.west) --  node [right] {} ([xshift=-3.5mm]phase13.west);
%  \draw [solid,thin] (phase14.west) --  node [right] {} ([xshift=-3.5mm]phase14.west);
%   \draw [solid,thin] (phase15.west) --  node [right] {} ([xshift=-3.5mm]phase15.west);
%    \draw [solid,thin] (phase16.west) --  node [right] {} ([xshift=-3.5mm]phase16.west);
%\draw[thin] ([xshift=-3.5mm]phase13.west) \antenna; 
%\draw[thin] ([xshift=-3.5mm]phase14.west) \antenna;  
%\draw[thin] ([xshift=-3.5mm]phase15.west) \antenna;  
%\draw[thin] ([xshift=-3.5mm]phase16.west) \antenna; 


%\draw [solid,thin] (phase13.east) --  node [right] {} ([xshift=3.5mm]phase13.east);
%\draw [solid,thin] (phase14.east) --  node [right] {} ([xshift=3.5mm]phase14.east);
% \draw [solid,thin] (phase15.east) --  node [right] {} ([xshift=3.5mm]phase15.east);
% \draw [solid,thin] (phase16.east) --  node [right] {} ([xshift=3.5mm]phase16.east);
% \draw [solid,thin] ([xshift=-3mm]chain2.west) --  node [right] {} ([xshift=-3mm,yshift=-18mm]chain2.west); 
%  \draw [solid,thin] ([xshift=-3mm]chain2.west) --  node [right] {} ([xshift=-3mm,yshift=18mm]chain2.west); 
%  \draw [solid,thin] ([xshift=-3mm]chain2.west) --  node [right] {} (chain2.west);
% \draw [-latex,thin] (chain2.east) --  node [right] {} (dac.west);
% \draw [-latex,thin] (dac.east) --  node [right] {} (baseband3.west); 




 
 



\end{tikzpicture}
